Facets, weak facets, and extreme functions of the Gomory-Johnson infinite group problem

We investigate three competing notions that generalize the notion of a facet of finite-dimensional polyhedra to the infinite-dimensional Gomory-Johnson model. These notions were known to coincide for continuous piecewise linear functions with rational breakpoints. We show that two of the notions, extreme functions and facets, coincide for the case of continuous piecewise linear functions, removing the hypothesis regarding rational breakpoints. We prove an if-and-only-if version of the Gomory-Johnson Facet Theorem. Finally, we separate the three notions using discontinuous examples.

==> (inline-0) <==
\begin{longtable}{*{4}C*{3}{C}@{\qquad}*{3}{C}@{\qquad}*{3}{C}@{\qquad}}
\caption{Two-dimensional faces $F$ with additivity on $\intr(F)$ for proving piecewise linearity outside of the special intervals. All intervals $I$, $J$, $K$ are closed and elements of the complex~$\P$; notation $\langle a, b\rangle$: endpoints are not reached by the projection of the face; $(a, b)$: function $\pi$ is one-sided discontinuous at the endpoints from within the interval; $[a, b]$: function $\pi$ is one-sided continuous at the endpoints from within the interval.}
\label{tab:kzh_minimal_has_only_crazy_perturbation_1_faces_used_dim_2}\\
  \toprule
  \multicolumn{3}{c}{Face $F = F(I, J, K)$} &  & \multicolumn{9}{c}{vertices of $F$}\\
\cmidrule(r){1-3}\cmidrule{5-13}
  I & J & K & \text{slope} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v}\\
  \midrule
\endfirsthead
\caption{Two-dimensional faces $F$ with additivity on $\intr(F)$ for proving piecewise linearity outside of the special intervals (ctd.)}\\
  \toprule
  \multicolumn{3}{c}{Face $F = F(I, J, K)$} &  & \multicolumn{9}{c}{vertices of $F$}\\
\cmidrule(r){1-3}\cmidrule{5-13}
  I & J & K & \text{slope} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v}\\
  \midrule
\endhead
  \bottomrule
\endfoot
{}  (x_{1}, x_{2}\rangle  & (x_{1}, x_{2}\rangle  & \langle x_{1}, x_{2}] & c_{1} & x_{1}{}^+ & x_{1}{}^+ & 2 x_{1}{}^+ & x_{1}{}^+ & \compactop-x_{1} \compactop+ x_{2}{}^- & x_{2}{}^- & \compactop-x_{1} \compactop+ x_{2}{}^- & x_{1}{}^+ & x_{2}{}^-\\
{}  (x_{1}, x_{2}\rangle  & [u, f \compactop- u\rangle  & \langle u, f \compactop- u] & c_{1} & x_{1}{}^+ & u{}^+ & u \compactop+ x_{1}{}^+ & x_{1}{}^+ & f \compactop- u \compactop- x_{1}{}^- & f \compactop- u{}^- & f \compactop- 2 u{}^- & u{}^+ & f \compactop- u{}^-\\
{}  (x_{1}, x_{2}\rangle  & [x_{35}, x_{36}\rangle  & \langle x_{35}, x_{36}) & c_{1} & x_{1}{}^+ & x_{35}{}^+ & x_{1} \compactop+ x_{35}{}^+ & x_{1}{}^+ & \compactop-x_{1} \compactop+ x_{36}{}^- & x_{36}{}^- & \compactop-x_{35} \compactop+ x_{36}{}^- & x_{35}{}^+ & x_{36}{}^-\\
{}  \langle x_{38}, x_{39}) & \langle x_{38}, x_{39}) & (x_{38} \compactop+ 1, x_{39} \compactop+ 1\rangle  & c_{3} & x_{38} \compactop- x_{39} \compactop+ 1{}^+ & x_{39}{}^- & x_{38} \compactop+ 1{}^+ & x_{39}{}^- & x_{38} \compactop- x_{39} \compactop+ 1{}^+ & x_{38} \compactop+ 1{}^+ & x_{39}{}^- & x_{39}{}^- & 2 x_{39}{}^-\\
\end{longtable}
  \clearpage
\end{landscape}

\begin{landscape}
  \centering\small
  %% Automatically generated.
%% Preamble: \usepackage{longtable,booktabs,array}\newcolumntype{C}{>{$}c<{$}}
\providecommand\compactop[1]{\kern0.2pt{#1}\kern0.2pt\relax}
\providecommand\specialinterval[1]{\hphantom*{#1}\text{*}}
\providecommand\tightslack[1]{\llap{$\triangleright$\,}{#1}}
\def\arraystretch{1.17}
\begin{longtable}{*{4}C*{3}{C}@{\qquad}*{3}{C}@{\qquad}}
\caption{One-dimensional faces $F$ with additivity on $\relint(F)$ for proving piecewise linearity outside of the special intervals. All intervals $I$, $J$, $K$ are closed and elements of the complex~$\P$; notation $\langle a, b\rangle$: endpoints are not reached by the projection of the face; $(a, b)$: function $\pi$ is one-sided discontinuous at the endpoints from within the interval; $[a, b]$: function $\pi$ is one-sided continuous at the endpoints from within the interval.}
\label{tab:kzh_minimal_has_only_crazy_perturbation_1_faces_used_dim_1}\\
  \toprule
  \multicolumn{3}{c}{Face $F = F(I, J, K)$} &  & \multicolumn{6}{c}{vertices of $F$}\\
\cmidrule(r){1-3}\cmidrule{5-10}
  I & J & K & \text{slope} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v}\\
  \midrule
\endfirsthead
\caption{One-dimensional faces $F$ with additivity on $\relint(F)$ for proving piecewise linearity outside of the special intervals (ctd.)}\\
  \toprule
  \multicolumn{3}{c}{Face $F = F(I, J, K)$} &  & \multicolumn{6}{c}{vertices of $F$}\\
\cmidrule(r){1-3}\cmidrule{5-10}
  I & J & K & \text{slope} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v}\\
  \midrule
\endhead
  \bottomrule
\endfoot
{}  \langle 0, x_{1}\rangle  & \{ a_{0} \} & [x_{9}, a_{1}) & c_{3} & \compactop-a_{0} \compactop+ x_{9}{}^+ & a_{0}{}^{\hphantom{+}} & x_{9}{}^+ & \compactop-a_{0} \compactop+ a_{1}{}^- & a_{0}{}^{\hphantom{+}} & a_{1}{}^-\\
{}  \langle 0, x_{1}) & \{ a_{0} \} & (a_{1}, x_{11}) & c_{3} & \compactop-a_{0} \compactop+ a_{1}{}^+ & a_{0}{}^{\hphantom{+}} & a_{1}{}^+ & x_{1}{}^- & a_{0}{}^{\hphantom{+}} & a_{0} \compactop+ x_{1}{}^-\\
{}  \langle 0, x_{1}\rangle  & \{ a_{1} \} & [x_{12}, a_{2}) & c_{3} & \compactop-a_{1} \compactop+ x_{12}{}^+ & a_{1}{}^{\hphantom{+}} & x_{12}{}^+ & \compactop-a_{1} \compactop+ a_{2}{}^- & a_{1}{}^{\hphantom{+}} & a_{2}{}^-\\
{}  \langle 0, x_{1}) & \{ a_{1} \} & (a_{2}, x_{14}) & c_{3} & \compactop-a_{1} \compactop+ a_{2}{}^+ & a_{1}{}^{\hphantom{+}} & a_{2}{}^+ & x_{1}{}^- & a_{1}{}^{\hphantom{+}} & a_{1} \compactop+ x_{1}{}^-\\
{}  \langle 0, x_{1}) & \{ a_{2} \} & [x_{15}, x_{16}] & c_{3} & \compactop-a_{2} \compactop+ x_{15}{}^+ & a_{2}{}^{\hphantom{+}} & x_{15}{}^+ & x_{1}{}^- & a_{2}{}^{\hphantom{+}} & a_{2} \compactop+ x_{1}{}^-\\
{}  (0, x_{1}) & \{ x_{36} \} & (x_{36}, f) & c_{3} & 0{}^+ & x_{36}{}^{\hphantom{+}} & x_{36}{}^+ & x_{1}{}^- & x_{36}{}^{\hphantom{+}} & x_{1} \compactop+ x_{36}{}^-\\
{}  (0, x_{1}) & \{ x_{38} \} & (x_{38}, x_{39}\rangle  & c_{3} & 0{}^+ & x_{38}{}^{\hphantom{+}} & x_{38}{}^+ & x_{1}{}^- & x_{38}{}^{\hphantom{+}} & x_{1} \compactop+ x_{38}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{3} \} & (a_{0}, x_{7}] & c_{1} & x_{1}{}^+ & x_{3}{}^{\hphantom{+}} & x_{1} \compactop+ x_{3}{}^+ & \compactop-x_{3} \compactop+ x_{7}{}^- & x_{3}{}^{\hphantom{+}} & x_{7}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ a_{0} \} & (x_{11}, x_{12}] & c_{1} & x_{1}{}^+ & a_{0}{}^{\hphantom{+}} & a_{0} \compactop+ x_{1}{}^+ & \compactop-a_{0} \compactop+ x_{12}{}^- & a_{0}{}^{\hphantom{+}} & x_{12}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ a_{1} \} & (x_{14}, x_{15}] & c_{1} & x_{1}{}^+ & a_{1}{}^{\hphantom{+}} & a_{1} \compactop+ x_{1}{}^+ & \compactop-a_{1} \compactop+ x_{15}{}^- & a_{1}{}^{\hphantom{+}} & x_{15}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ a_{2} \} & [x_{16}, l] & c_{1} & x_{1}{}^+ & a_{2}{}^{\hphantom{+}} & a_{2} \compactop+ x_{1}{}^+ & \compactop-a_{2} \compactop+ l{}^- & a_{2}{}^{\hphantom{+}} & l{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{36} \} & (f, x_{38}) & c_{1} & x_{1}{}^+ & x_{36}{}^{\hphantom{+}} & x_{1} \compactop+ x_{36}{}^+ & \compactop-x_{36} \compactop+ x_{38}{}^- & x_{36}{}^{\hphantom{+}} & x_{38}{}^-\\
{}  \{ x_{3} \} & [x_{30}, f \compactop- a_{0}) & \langle x_{35}, x_{36}) & c_{1} & x_{3}{}^{\hphantom{+}} & x_{30}{}^+ & x_{3} \compactop+ x_{30}{}^+ & x_{3}{}^{\hphantom{+}} & f \compactop- a_{0}{}^- & f \compactop- a_{0} \compactop+ x_{3}{}^-\\
{}  \{ a_{0} \} & [x_{25}, x_{26}) & \langle x_{35}, x_{36}) & c_{1} & a_{0}{}^{\hphantom{+}} & x_{25}{}^+ & a_{0} \compactop+ x_{25}{}^+ & a_{0}{}^{\hphantom{+}} & x_{26}{}^- & a_{0} \compactop+ x_{26}{}^-\\
{}  \{ a_{0} \} & (x_{26}, f \compactop- a_{1}) & (x_{36}, f\rangle  & c_{3} & a_{0}{}^{\hphantom{+}} & x_{26}{}^+ & a_{0} \compactop+ x_{26}{}^+ & a_{0}{}^{\hphantom{+}} & f \compactop- a_{1}{}^- & f \compactop+ a_{0} \compactop- a_{1}{}^-\\
{}  \{ a_{0} \} & (f \compactop- a_{1}, x_{28}] & \langle x_{36}, f\rangle  & c_{3} & a_{0}{}^{\hphantom{+}} & f \compactop- a_{1}{}^+ & f \compactop+ a_{0} \compactop- a_{1}{}^+ & a_{0}{}^{\hphantom{+}} & x_{28}{}^- & a_{0} \compactop+ x_{28}{}^-\\
{}  \{ a_{0} \} & [x_{33}, x_{34}) & \langle f, x_{38}) & c_{1} & a_{0}{}^{\hphantom{+}} & x_{33}{}^+ & a_{0} \compactop+ x_{33}{}^+ & a_{0}{}^{\hphantom{+}} & x_{34}{}^- & a_{0} \compactop+ x_{34}{}^-\\
{}  \{ a_{0} \} & (x_{34}, x_{35}] & (x_{38}, x_{39}\rangle  & c_{3} & a_{0}{}^{\hphantom{+}} & x_{34}{}^+ & a_{0} \compactop+ x_{34}{}^+ & a_{0}{}^{\hphantom{+}} & x_{35}{}^- & a_{0} \compactop+ x_{35}{}^-\\
{}  \{ a_{0} \} & \langle x_{38}, x_{39}) & [x_{2} \compactop+ 1, x_{3} \compactop+ 1) & c_{3} & a_{0}{}^{\hphantom{+}} & \compactop-a_{0} \compactop+ x_{2} \compactop+ 1{}^+ & x_{2} \compactop+ 1{}^+ & a_{0}{}^{\hphantom{+}} & x_{39}{}^- & a_{0} \compactop+ x_{39}{}^-\\
{}  \{ a_{0} \} & (x_{39}, 1\rangle  & (x_{3} \compactop+ 1, x_{4} \compactop+ 1] & c_{1} & a_{0}{}^{\hphantom{+}} & x_{39}{}^+ & a_{0} \compactop+ x_{39}{}^+ & a_{0}{}^{\hphantom{+}} & \compactop-a_{0} \compactop+ x_{4} \compactop+ 1{}^- & x_{4} \compactop+ 1{}^-\\
{}  \{ a_{1} \} & [x_{22}, x_{23}) & \langle x_{35}, x_{36}) & c_{1} & a_{1}{}^{\hphantom{+}} & x_{22}{}^+ & a_{1} \compactop+ x_{22}{}^+ & a_{1}{}^{\hphantom{+}} & x_{23}{}^- & a_{1} \compactop+ x_{23}{}^-\\
{}  \{ a_{1} \} & (x_{23}, f \compactop- a_{2}) & (x_{36}, f\rangle  & c_{3} & a_{1}{}^{\hphantom{+}} & x_{23}{}^+ & a_{1} \compactop+ x_{23}{}^+ & a_{1}{}^{\hphantom{+}} & f \compactop- a_{2}{}^- & f \compactop+ a_{1} \compactop- a_{2}{}^-\\
{}  \{ a_{1} \} & (f \compactop- a_{2}, x_{25}] & \langle x_{36}, f\rangle  & c_{3} & a_{1}{}^{\hphantom{+}} & f \compactop- a_{2}{}^+ & f \compactop+ a_{1} \compactop- a_{2}{}^+ & a_{1}{}^{\hphantom{+}} & x_{25}{}^- & a_{1} \compactop+ x_{25}{}^-\\
{}  \{ a_{1} \} & (f \compactop- a_{0}, x_{32}) & \langle f, x_{38}) & c_{1} & a_{1}{}^{\hphantom{+}} & f \compactop- a_{0}{}^+ & f \compactop- a_{0} \compactop+ a_{1}{}^+ & a_{1}{}^{\hphantom{+}} & x_{32}{}^- & a_{1} \compactop+ x_{32}{}^-\\
{}  \{ a_{1} \} & (x_{32}, x_{33}] & (x_{38}, x_{39}\rangle  & c_{3} & a_{1}{}^{\hphantom{+}} & x_{32}{}^+ & a_{1} \compactop+ x_{32}{}^+ & a_{1}{}^{\hphantom{+}} & x_{33}{}^- & a_{1} \compactop+ x_{33}{}^-\\
{}  \{ a_{1} \} & \langle x_{38}, x_{39}) & [x_{4} \compactop+ 1, x_{5} \compactop+ 1) & c_{3} & a_{1}{}^{\hphantom{+}} & \compactop-a_{1} \compactop+ x_{4} \compactop+ 1{}^+ & x_{4} \compactop+ 1{}^+ & a_{1}{}^{\hphantom{+}} & x_{39}{}^- & a_{1} \compactop+ x_{39}{}^-\\
{}  \{ a_{1} \} & (x_{39}, 1\rangle  & (x_{5} \compactop+ 1, a_{0} \compactop+ 1) & c_{1} & a_{1}{}^{\hphantom{+}} & x_{39}{}^+ & a_{1} \compactop+ x_{39}{}^+ & a_{1}{}^{\hphantom{+}} & a_{0} \compactop- a_{1} \compactop+ 1{}^- & a_{0} \compactop+ 1{}^-\\
{}  \{ a_{2} \} & [f \compactop- l, x_{21}] & \langle x_{35}, x_{36}) & c_{1} & a_{2}{}^{\hphantom{+}} & f \compactop- l{}^+ & f \compactop+ a_{2} \compactop- l{}^+ & a_{2}{}^{\hphantom{+}} & x_{21}{}^- & a_{2} \compactop+ x_{21}{}^-\\
{}  \{ a_{2} \} & [x_{21}, x_{22}] & (x_{36}, f\rangle  & c_{3} & a_{2}{}^{\hphantom{+}} & x_{21}{}^+ & a_{2} \compactop+ x_{21}{}^+ & a_{2}{}^{\hphantom{+}} & x_{22}{}^- & a_{2} \compactop+ x_{22}{}^-\\
{}  \{ a_{2} \} & [x_{28}, x_{29}) & \langle f, x_{38}) & c_{1} & a_{2}{}^{\hphantom{+}} & x_{28}{}^+ & a_{2} \compactop+ x_{28}{}^+ & a_{2}{}^{\hphantom{+}} & x_{29}{}^- & a_{2} \compactop+ x_{29}{}^-\\
{}  \{ a_{2} \} & (x_{29}, x_{30}] & (x_{38}, x_{39}\rangle  & c_{3} & a_{2}{}^{\hphantom{+}} & x_{29}{}^+ & a_{2} \compactop+ x_{29}{}^+ & a_{2}{}^{\hphantom{+}} & x_{30}{}^- & a_{2} \compactop+ x_{30}{}^-\\
{}  \{ a_{2} \} & \langle x_{38}, x_{39}) & [x_{7} \compactop+ 1, x_{8} \compactop+ 1) & c_{3} & a_{2}{}^{\hphantom{+}} & \compactop-a_{2} \compactop+ x_{7} \compactop+ 1{}^+ & x_{7} \compactop+ 1{}^+ & a_{2}{}^{\hphantom{+}} & x_{39}{}^- & a_{2} \compactop+ x_{39}{}^-\\
{}  \{ a_{2} \} & (x_{39}, 1\rangle  & (x_{8} \compactop+ 1, x_{9} \compactop+ 1] & c_{1} & a_{2}{}^{\hphantom{+}} & x_{39}{}^+ & a_{2} \compactop+ x_{39}{}^+ & a_{2}{}^{\hphantom{+}} & \compactop-a_{2} \compactop+ x_{9} \compactop+ 1{}^- & x_{9} \compactop+ 1{}^-\\
{}  \{ x_{36} \} & (x_{39}, 1) & \langle x_{35} \compactop+ 1, x_{36} \compactop+ 1) & c_{1} & x_{36}{}^{\hphantom{+}} & x_{39}{}^+ & x_{36} \compactop+ x_{39}{}^+ & x_{36}{}^{\hphantom{+}} & 1{}^- & x_{36} \compactop+ 1{}^-\\
\end{longtable}
  \clearpage
\end{landscape}

\begin{landscape}
  \centering\small
  %% Automatically generated.
%% Preamble: \usepackage{longtable,booktabs,array}\newcolumntype{C}{>{$}c<{$}}
\providecommand\compactop[1]{\kern0.2pt{#1}\kern0.2pt\relax}
\providecommand\specialinterval[1]{\hphantom*{#1}\text{*}}
\providecommand\tightslack[1]{\llap{$\triangleright$\,}{#1}}
\def\arraystretch{1.17}
\begin{longtable}{*{3}C*{3}{>{\tiny$}c<{$}}@{\qquad}*{3}{>{\tiny$}c<{$}}@{\qquad}*{3}{>{\tiny$}c<{$}}@{\qquad}}
\caption{Faces $F$ with additivity on $\relint(F)$, one vertex of each providing an equation $\Delta\bar\pi_F(u, v)=0$, to form a full-rank homogeneous linear system in the proof of \autoref{lemma:discontinuous_examples_2}. All intervals $I$, $J$, $K$ are closed and elements of the complex~$\P$; notation $\langle a, b\rangle$: endpoints are not reached by the projection of the face; $(a, b)$: function $\pi$ is one-sided discontinuous at the endpoints from within the interval; $[a, b]$: function $\pi$ is one-sided continuous at the endpoints from within the interval.}
\label{tab:kzh_minimal_has_only_crazy_perturbation_1_faces_of_vertices_used}\\
  \toprule
  \multicolumn{3}{c}{Face $F = F(I, J, K)$} & \multicolumn{3}{c}{selected vertex} & \multicolumn{6}{c}{other vertices of $F$}\\
\cmidrule(r){1-3}\cmidrule(r){4-6}\cmidrule{7-12}
  I & J & K & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v}\\
  \midrule
\endfirsthead
\caption{Faces $F$ with additivity on $\relint(F)$, one vertex of each providing an equation $\Delta\bar\pi_F(u, v)=0$ (ctd.)}\\
  \toprule
  \multicolumn{3}{c}{Face $F = F(I, J, K)$} & \multicolumn{3}{c}{selected vertex} & \multicolumn{6}{c}{other vertices of $F$}\\
\cmidrule(r){1-3}\cmidrule(r){4-6}\cmidrule{7-12}
  I & J & K & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v} & \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C@{\qquad}}{u+v}\\
  \midrule
\endhead
  \bottomrule
\endfoot
{}  \langle 0, x_{1}\rangle  & \{ a_{0} \} & \{ x_{8} \} & \compactop-a_{0} \compactop+ x_{8}{}^{\hphantom{+}} & a_{0}{}^{\hphantom{+}} & x_{8}{}^{\hphantom{+}}\\
{}  \langle 0, x_{1}\rangle  & \{ a_{0} \} & [x_{9}, a_{1}) & \compactop-a_{0} \compactop+ x_{9}{}^+ & a_{0}{}^{\hphantom{+}} & x_{9}{}^+ & \compactop-a_{0} \compactop+ a_{1}{}^- & a_{0}{}^- & a_{1}{}^-\\
{}  \langle 0, x_{1}) & \{ a_{0} \} & (a_{1}, x_{11}) & x_{1}{}^- & a_{0}{}^{\hphantom{+}} & a_{0} \compactop+ x_{1}{}^- & \compactop-a_{0} \compactop+ a_{1}{}^+ & a_{0}{}^- & a_{1}{}^+\\
{}  \langle 0, x_{1}\rangle  & \{ a_{1} \} & [x_{12}, a_{2}) & \compactop-a_{1} \compactop+ x_{12}{}^+ & a_{1}{}^{\hphantom{+}} & x_{12}{}^+ & \compactop-a_{1} \compactop+ a_{2}{}^- & a_{1}{}^- & a_{2}{}^-\\
{}  \langle 0, x_{1}) & \{ a_{1} \} & (a_{2}, x_{14}) & x_{1}{}^- & a_{1}{}^{\hphantom{+}} & a_{1} \compactop+ x_{1}{}^- & \compactop-a_{1} \compactop+ a_{2}{}^+ & a_{1}{}^- & a_{2}{}^+\\
{}  \langle 0, x_{1}\rangle  & \{ a_{2} \} & \{ x_{15} \} & \compactop-a_{2} \compactop+ x_{15}{}^{\hphantom{+}} & a_{2}{}^{\hphantom{+}} & x_{15}{}^{\hphantom{+}}\\
{}  \langle 0, x_{1}) & \{ a_{2} \} & [x_{15}, x_{16}] & x_{1}{}^- & a_{2}{}^{\hphantom{+}} & a_{2} \compactop+ x_{1}{}^- & \compactop-a_{2} \compactop+ x_{15}{}^+ & a_{2}{}^- & x_{15}{}^+\\
{}  (0, x_{1}) & \{ x_{36} \} & (x_{36}, f) & 0{}^+ & x_{36}{}^{\hphantom{+}} & x_{36}{}^+ & x_{1}{}^- & x_{36}{}^- & x_{1} \compactop+ x_{36}{}^-\\
{}  (0, x_{1}) & \{ x_{38} \} & (x_{38}, x_{39}\rangle  & 0{}^+ & x_{38}{}^{\hphantom{+}} & x_{38}{}^+ & x_{1}{}^- & x_{38}{}^- & x_{1} \compactop+ x_{38}{}^-\\
{}  (x_{1}, x_{2}\rangle  & (x_{1}, x_{2}\rangle  & \langle x_{1}, x_{2}] & x_{1}{}^+ & x_{1}{}^+ & 2 x_{1}{}^+ & x_{1}{}^+ & \compactop-x_{1} \compactop+ x_{2}{}^- & x_{2}{}^- & \compactop-x_{1} \compactop+ x_{2}{}^- & x_{1}{}^+ & x_{2}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{3} \} & (a_{0}, x_{7}] & x_{1}{}^+ & x_{3}{}^{\hphantom{+}} & x_{1} \compactop+ x_{3}{}^+ & \compactop-x_{3} \compactop+ x_{7}{}^- & x_{3}{}^- & x_{7}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ a_{0} \} & (x_{11}, x_{12}] & x_{1}{}^+ & a_{0}{}^{\hphantom{+}} & a_{0} \compactop+ x_{1}{}^+ & \compactop-a_{0} \compactop+ x_{12}{}^- & a_{0}{}^- & x_{12}{}^-\\
{}  \langle x_{1}, x_{2}\rangle  & \{ a_{0} \} & \{ x_{12} \} & \compactop-a_{0} \compactop+ x_{12}{}^{\hphantom{+}} & a_{0}{}^{\hphantom{+}} & x_{12}{}^{\hphantom{+}}\\
{}  (x_{1}, x_{2}\rangle  & \{ a_{1} \} & (x_{14}, x_{15}] & x_{1}{}^+ & a_{1}{}^{\hphantom{+}} & a_{1} \compactop+ x_{1}{}^+ & \compactop-a_{1} \compactop+ x_{15}{}^- & a_{1}{}^- & x_{15}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{11} \} & \langle x_{14}, x_{15}] & x_{1}{}^+ & x_{11}{}^{\hphantom{+}} & x_{1} \compactop+ x_{11}{}^+ & \compactop-x_{11} \compactop+ x_{15}{}^- & x_{11}{}^- & x_{15}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ a_{2} \} & [x_{16}, l] & x_{1}{}^+ & a_{2}{}^{\hphantom{+}} & a_{2} \compactop+ x_{1}{}^+ & \compactop-a_{2} \compactop+ l{}^- & a_{2}{}^- & l{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{16} \} & \langle x_{16}, l] & x_{1}{}^+ & x_{16}{}^{\hphantom{+}} & x_{1} \compactop+ x_{16}{}^+ & l \compactop- x_{16}{}^- & x_{16}{}^- & l{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ u \} & \langle u, f \compactop- u] & x_{1}{}^+ & u{}^{\hphantom{+}} & u \compactop+ x_{1}{}^+ & f \compactop- 2 u{}^- & u{}^- & f \compactop- u{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ f \compactop- l \} & \langle f \compactop- l, x_{21}] & x_{1}{}^+ & f \compactop- l{}^{\hphantom{+}} & f \compactop- l \compactop+ x_{1}{}^+ & \compactop-f \compactop+ l \compactop+ x_{21}{}^- & f \compactop- l{}^- & x_{21}{}^-\\
{}  \langle x_{1}, x_{2}\rangle  & \{ x_{23} \} & \{ f \compactop- a_{0} \} & f \compactop- a_{0} \compactop- x_{23}{}^{\hphantom{+}} & x_{23}{}^{\hphantom{+}} & f \compactop- a_{0}{}^{\hphantom{+}}\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{35} \} & \langle x_{35}, x_{36}) & x_{1}{}^+ & x_{35}{}^{\hphantom{+}} & x_{1} \compactop+ x_{35}{}^+ & \compactop-x_{35} \compactop+ x_{36}{}^- & x_{35}{}^- & x_{36}{}^-\\
{}  (x_{1}, x_{2}\rangle  & \{ x_{36} \} & (f, x_{38}) & x_{1}{}^+ & x_{36}{}^{\hphantom{+}} & x_{1} \compactop+ x_{36}{}^+ & \compactop-x_{36} \compactop+ x_{38}{}^- & x_{36}{}^- & x_{38}{}^-\\
{}  \{ a_{0} \} & \{ x_{32} \} & \langle f, x_{38}\rangle  & a_{0}{}^{\hphantom{+}} & x_{32}{}^{\hphantom{+}} & a_{0} \compactop+ x_{32}{}^{\hphantom{+}}\\
{}  \{ a_{0} \} & [x_{33}, x_{34}) & \langle f, x_{38}) & a_{0}{}^{\hphantom{+}} & x_{33}{}^+ & a_{0} \compactop+ x_{33}{}^+ & a_{0}{}^- & x_{34}{}^- & a_{0} \compactop+ x_{34}{}^-\\
{}  \{ a_{0} \} & (x_{34}, x_{35}] & (x_{38}, x_{39}\rangle  & a_{0}{}^{\hphantom{+}} & x_{34}{}^+ & a_{0} \compactop+ x_{34}{}^+ & a_{0}{}^- & x_{35}{}^- & a_{0} \compactop+ x_{35}{}^-\\
{}  \{ a_{1} \} & [x_{30}, f \compactop- a_{0}) & \langle f, x_{38}\rangle  & a_{1}{}^{\hphantom{+}} & x_{30}{}^+ & a_{1} \compactop+ x_{30}{}^+ & a_{1}{}^- & f \compactop- a_{0}{}^- & f \compactop- a_{0} \compactop+ a_{1}{}^-\\
{}  \{ a_{1} \} & (f \compactop- a_{0}, x_{32}) & \langle f, x_{38}) & a_{1}{}^{\hphantom{+}} & f \compactop- a_{0}{}^+ & f \compactop- a_{0} \compactop+ a_{1}{}^+ & a_{1}{}^- & x_{32}{}^- & a_{1} \compactop+ x_{32}{}^-\\
{}  \{ a_{1} \} & (x_{32}, x_{33}] & (x_{38}, x_{39}\rangle  & a_{1}{}^{\hphantom{+}} & x_{32}{}^+ & a_{1} \compactop+ x_{32}{}^+ & a_{1}{}^- & x_{33}{}^- & a_{1} \compactop+ x_{33}{}^-\\
{}  \{ a_{1} \} & \langle x_{38}, x_{39}\rangle  & \{ x_{4} \compactop+ 1 \} & a_{1}{}^{\hphantom{+}} & \compactop-a_{1} \compactop+ x_{4} \compactop+ 1{}^{\hphantom{+}} & x_{4} \compactop+ 1{}^{\hphantom{+}}\\
{}  \{ x_{11} \} & \{ x_{22} \} & \langle x_{35}, x_{36}\rangle  & x_{11}{}^{\hphantom{+}} & x_{22}{}^{\hphantom{+}} & x_{11} \compactop+ x_{22}{}^{\hphantom{+}}\\
{}  \{ a_{2} \} & [x_{16}, l\rangle  & \langle u, f \compactop- u] & a_{2}{}^{\hphantom{+}} & x_{16}{}^+ & a_{2} \compactop+ x_{16}{}^+ & a_{2}{}^- & f \compactop- a_{2} \compactop- u{}^- & f \compactop- u{}^-\\
{}  \{ a_{2} \} & \{ x_{28} \} & \langle f, x_{38}\rangle  & a_{2}{}^{\hphantom{+}} & x_{28}{}^{\hphantom{+}} & a_{2} \compactop+ x_{28}{}^{\hphantom{+}}\\
{}  \{ a_{2} \} & [x_{28}, x_{29}) & \langle f, x_{38}) & a_{2}{}^{\hphantom{+}} & x_{28}{}^+ & a_{2} \compactop+ x_{28}{}^+ & a_{2}{}^- & x_{29}{}^- & a_{2} \compactop+ x_{29}{}^-\\
{}  \{ a_{2} \} & (x_{29}, x_{30}] & (x_{38}, x_{39}\rangle  & a_{2}{}^{\hphantom{+}} & x_{29}{}^+ & a_{2} \compactop+ x_{29}{}^+ & a_{2}{}^- & x_{30}{}^- & a_{2} \compactop+ x_{30}{}^-\\
{}  \{ x_{30} \} & \langle x_{39}, 1\rangle  & \{ f \compactop- a_{1} \compactop+ 1 \} & x_{30}{}^{\hphantom{+}} & f \compactop- a_{1} \compactop- x_{30} \compactop+ 1{}^{\hphantom{+}} & f \compactop- a_{1} \compactop+ 1{}^{\hphantom{+}}\\
{}  \{ x_{33} \} & \langle x_{39}, 1\rangle  & \{ f \compactop- a_{0} \compactop+ 1 \} & x_{33}{}^{\hphantom{+}} & f \compactop- a_{0} \compactop- x_{33} \compactop+ 1{}^{\hphantom{+}} & f \compactop- a_{0} \compactop+ 1{}^{\hphantom{+}}\\
{}  \{ x_{35} \} & \langle x_{38}, x_{39}\rangle  & \{ f \compactop- a_{0} \compactop+ 1 \} & x_{35}{}^{\hphantom{+}} & f \compactop- a_{0} \compactop- x_{35} \compactop+ 1{}^{\hphantom{+}} & f \compactop- a_{0} \compactop+ 1{}^{\hphantom{+}}\\
{}  \{ x_{38} \} & (x_{39}, 1) & (f \compactop+ 1, x_{38} \compactop+ 1) & x_{38}{}^{\hphantom{+}} & x_{39}{}^+ & x_{38} \compactop+ x_{39}{}^+ & x_{38}{}^- & 1{}^- & x_{38} \compactop+ 1{}^-\\
{}  \langle x_{38}, x_{39}) & \langle x_{38}, x_{39}) & (x_{38} \compactop+ 1, x_{39} \compactop+ 1\rangle  & x_{39}{}^- & x_{39}{}^- & 2 x_{39}{}^- & x_{38} \compactop- x_{39} \compactop+ 1{}^+ & x_{39}{}^- & x_{38} \compactop+ 1{}^+ & x_{39}{}^- & x_{38} \compactop- x_{39} \compactop+ 1{}^+ & x_{38} \compactop+ 1{}^+\\
\end{longtable}
  \clearpage
\end{landscape}

\begin{landscape}
  \footnotesize
  %% Automatically generated.
\def\arraystretch{1.17}
\begin{longtable}{*3{>{\tiny$}c<{$}@{}}@{\quad}*{35}{>{\tiny$}c<{$}@{}}@{\quad}*{2}{>{\tiny$}c<{$}@{}}@{\quad}*2{>{\tiny$}c<{$}@{}}}
\caption{Homogeneous linear system for determining the restriction of $\bar\pi$ to the non-special intervals in the proof of \autoref{lemma:discontinuous_examples_2}. The variables are the values of $\bar\pi$ at breakpoints ($\bullet$) and at midpoints of intervals between breakpoints ($-$), and the slopes $\bar c_1$, $\bar c_3$ of~$\bar\pi$ on the non-special intervals.  Matrix coefficients are abbreviated as ${+} = 1$, ${-} = -1$, and ${\cdot} = 0$.}
\label{tab:kzh_minimal_has_only_crazy_perturbation_finite_system}\\
  \toprule
  \multicolumn{3}{c}{Eqn.~$\Delta\bar\pi_F(u, v)=0$} & \multicolumn{37}{c}{Coefficients of $\bar\pi(x_i)$ and $\bar\pi(\frac{x_i+x_{i+1}}2)$} & \multicolumn{2}{c}{Coefficients of slopes}\\
\cmidrule(r){1-3}\cmidrule(r){4-40}\cmidrule{41-42}
  \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C}{u+v} & - & \stackrel{x_{1} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \bullet & - & \bullet & - & \stackrel{a_{0} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \bullet & - & \stackrel{a_{1} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \stackrel{a_{2} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \bullet & - & \stackrel{l \vphantom{{}_0}}{\bullet} & \stackrel{u \vphantom{{}_0}}{\bullet}\rlap{\ \normalsize$\wr$} & - & \stackrel{x_{38} \!\!\!}{\bullet} & \multicolumn{1}{C}{\bar c_1} & \multicolumn{1}{C}{\bar c_3}\\
  \midrule
\endfirsthead
\caption{Homogeneous linear system for determining the restriction of $\bar\pi$ to the non-special intervals in the proof of \autoref{lemma:discontinuous_examples_2} (ctd.)}\\
  \toprule
  \multicolumn{3}{c}{Eqn.~$\Delta\bar\pi_F(u, v)=0$} & \multicolumn{37}{c}{Coefficients of $\bar\pi(x_i)$ and $\bar\pi(\frac{x_i+x_{i+1}}2)$} & \multicolumn{2}{c}{Coefficients of slopes}\\
\cmidrule(r){1-3}\cmidrule(r){4-40}\cmidrule{41-42}
  \multicolumn{1}{C}{u} & \multicolumn{1}{C}{v} & \multicolumn{1}{C}{u+v} & - & \stackrel{x_{1} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \bullet & - & \bullet & - & \stackrel{a_{0} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \bullet & - & \stackrel{a_{1} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \stackrel{a_{2} \!\!\!}{\bullet} & - & \bullet & - & \bullet & - & \bullet & - & \stackrel{l \vphantom{{}_0}}{\bullet} & \stackrel{u \vphantom{{}_0}}{\bullet}\rlap{\ \normalsize$\wr$} & - & \stackrel{x_{38} \!\!\!}{\bullet} & \multicolumn{1}{C}{\bar c_1} & \multicolumn{1}{C}{\bar c_3}\\
  \midrule
\endhead
  \bottomrule
\endfoot
  \relax x_{36}{}^{\hphantom{+}} & 0{}^+ & x_{36}{}^+ & 2 &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot \\
  \relax a_{0}{}^{\hphantom{+}} & \compactop-a_{0} \compactop+ x_{8}{}^{\hphantom{+}} & x_{8}{}^{\hphantom{+}} &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-2 a_{0} \compactop- x_{1} \compactop+ 2 x_{8} )\\
  \relax a_{0}{}^{\hphantom{+}} & \compactop-a_{0} \compactop+ x_{9}{}^+ & x_{9}{}^+ &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-2 a_{0} \compactop+ a_{1} \compactop- x_{1} \compactop+ x_{9} )\\
  \relax a_{0}{}^{\hphantom{+}} & x_{1}{}^- & a_{0} \compactop+ x_{1}{}^- &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{0} \compactop+ a_{1} )\\
  \relax a_{1}{}^{\hphantom{+}} & \compactop-a_{1} \compactop+ x_{12}{}^+ & x_{12}{}^+ &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-2 a_{1} \compactop+ a_{2} \compactop- x_{1} \compactop+ x_{12} )\\
  \relax a_{1}{}^{\hphantom{+}} & x_{1}{}^- & a_{1} \compactop+ x_{1}{}^- &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{1} \compactop+ a_{2} )\\
  \relax a_{2}{}^{\hphantom{+}} & \compactop-a_{2} \compactop+ x_{15}{}^{\hphantom{+}} & x_{15}{}^{\hphantom{+}} &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-2 a_{2} \compactop- x_{1} \compactop+ 2 x_{15} )\\
  \relax a_{2}{}^{\hphantom{+}} & x_{1}{}^- & a_{2} \compactop+ x_{1}{}^- &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{2} \compactop+ x_{15} )\\
  \relax x_{38}{}^{\hphantom{+}} & 0{}^+ & x_{38}{}^+ &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  & \frac12( \compactop-a_{1} \compactop- x_{1} \compactop- x_{32} \compactop+ x_{39} )\\
  \relax x_{36}{}^{\hphantom{+}} & x_{1}{}^+ & x_{1} \compactop+ x_{36}{}^+ &  \cdot  &  -  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-x_{2} \compactop- x_{36} \compactop+ x_{38} ) &  \cdot \\
  \relax x_{35}{}^{\hphantom{+}} & x_{1}{}^+ & x_{1} \compactop+ x_{35}{}^+ &  \cdot  &  \cdot  & 2 &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-x_{1} \compactop- x_{2} \compactop- x_{35} \compactop+ x_{36} ) &  \cdot \\
  \relax x_{3}{}^{\hphantom{+}} & x_{1}{}^+ & x_{1} \compactop+ x_{3}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-x_{2} \compactop- x_{3} \compactop+ x_{7} ) &  \cdot \\
  \relax a_{0}{}^{\hphantom{+}} & x_{1}{}^+ & a_{0} \compactop+ x_{1}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{0} \compactop+ x_{12} \compactop- x_{2} ) &  \cdot \\
  \relax a_{0}{}^{\hphantom{+}} & \compactop-a_{0} \compactop+ x_{12}{}^{\hphantom{+}} & x_{12}{}^{\hphantom{+}} &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-2 a_{0} \compactop- x_{1} \compactop+ 2 x_{12} \compactop- x_{2} ) &  \cdot \\
  \relax x_{23}{}^{\hphantom{+}} & f \compactop- a_{0} \compactop- x_{23}{}^{\hphantom{+}} & f \compactop- a_{0}{}^{\hphantom{+}} &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( 2 f \compactop- 2 a_{0} \compactop- x_{1} \compactop- x_{2} \compactop- 2 x_{23} ) &  \cdot \\
  \relax a_{1}{}^{\hphantom{+}} & x_{1}{}^+ & a_{1} \compactop+ x_{1}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{1} \compactop+ x_{15} \compactop- x_{2} ) &  \cdot \\
  \relax x_{11}{}^{\hphantom{+}} & x_{1}{}^+ & x_{1} \compactop+ x_{11}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( a_{1} \compactop- 2 x_{11} \compactop+ x_{15} \compactop- x_{2} ) &  \cdot \\
  \relax x_{11}{}^{\hphantom{+}} & x_{22}{}^{\hphantom{+}} & x_{11} \compactop+ x_{22}{}^{\hphantom{+}} &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-2 x_{11} \compactop- 2 x_{22} \compactop+ x_{35} \compactop+ x_{36} ) &  \cdot \\
  \relax a_{2}{}^{\hphantom{+}} & x_{1}{}^+ & a_{2} \compactop+ x_{1}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{2} \compactop+ l \compactop- x_{2} ) &  \cdot \\
  \relax x_{16}{}^{\hphantom{+}} & x_{1}{}^+ & x_{1} \compactop+ x_{16}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( a_{2} \compactop+ l \compactop- 2 x_{16} \compactop- x_{2} ) &  \cdot \\
  \relax f \compactop- l{}^{\hphantom{+}} & x_{1}{}^+ & f \compactop- l \compactop+ x_{1}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  -  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-f \compactop- a_{2} \compactop+ l \compactop- x_{1} \compactop- x_{2} \compactop+ x_{36} ) &  \cdot \\
  \relax u{}^{\hphantom{+}} & x_{1}{}^+ & u \compactop+ x_{1}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  & \frac12( f \compactop- 2 u \compactop- x_{1} \compactop- x_{2} ) &  \cdot \\
  \relax x_{1}{}^+ & x_{1}{}^+ & 2 x_{1}{}^+ &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-x_{1} \compactop- x_{2} ) &  \cdot \\
  \relax x_{35}{}^{\hphantom{+}} & f \compactop- a_{0} \compactop- x_{35} \compactop+ 1{}^{\hphantom{+}} & f \compactop- a_{0} \compactop+ 1{}^{\hphantom{+}} &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( 2 f \compactop- 2 a_{0} \compactop- a_{1} \compactop- x_{32} \compactop- 2 x_{35} \compactop- x_{39} \compactop+ 2 )\\
  \relax a_{0}{}^{\hphantom{+}} & x_{34}{}^+ & a_{0} \compactop+ x_{34}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{1} \compactop- x_{32} \compactop+ x_{34} \compactop- x_{35} \compactop+ x_{39} )\\
  \relax a_{0}{}^{\hphantom{+}} & x_{33}{}^+ & a_{0} \compactop+ x_{33}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-a_{0} \compactop+ x_{1} \compactop- x_{33} \compactop+ x_{36} ) &  \cdot \\
  \relax x_{33}{}^{\hphantom{+}} & f \compactop- a_{0} \compactop- x_{33} \compactop+ 1{}^{\hphantom{+}} & f \compactop- a_{0} \compactop+ 1{}^{\hphantom{+}} &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( 2 f \compactop- 2 a_{0} \compactop- 2 x_{33} \compactop- x_{39} \compactop+ 1 ) &  \cdot \\
  \relax a_{1}{}^{\hphantom{+}} & \compactop-a_{1} \compactop+ x_{4} \compactop+ 1{}^{\hphantom{+}} & x_{4} \compactop+ 1{}^{\hphantom{+}} &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-3 a_{1} \compactop- x_{32} \compactop- x_{39} \compactop+ 2 x_{4} \compactop+ 2 )\\
  \relax a_{1}{}^{\hphantom{+}} & x_{32}{}^+ & a_{1} \compactop+ x_{32}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{1} \compactop- x_{33} \compactop+ x_{39} )\\
  \relax a_{0}{}^{\hphantom{+}} & x_{32}{}^{\hphantom{+}} & a_{0} \compactop+ x_{32}{}^{\hphantom{+}} &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-2 a_{0} \compactop+ x_{1} \compactop- 2 x_{32} \compactop+ x_{36} \compactop+ x_{38} ) &  \cdot \\
  \relax a_{1}{}^{\hphantom{+}} & f \compactop- a_{0}{}^+ & f \compactop- a_{0} \compactop+ a_{1}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-f \compactop+ a_{0} \compactop- a_{1} \compactop+ x_{1} \compactop+ x_{36} ) &  \cdot \\
  \relax a_{1}{}^{\hphantom{+}} & x_{30}{}^+ & a_{1} \compactop+ x_{30}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-2 a_{1} \compactop+ x_{1} \compactop+ x_{3} \compactop- x_{30} \compactop+ x_{38} ) &  \cdot \\
  \relax x_{30}{}^{\hphantom{+}} & f \compactop- a_{1} \compactop- x_{30} \compactop+ 1{}^{\hphantom{+}} & f \compactop- a_{1} \compactop+ 1{}^{\hphantom{+}} &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( 2 f \compactop- 2 a_{1} \compactop- 2 x_{30} \compactop- x_{39} \compactop+ 1 ) &  \cdot \\
  \relax a_{2}{}^{\hphantom{+}} & x_{29}{}^+ & a_{2} \compactop+ x_{29}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{1} \compactop+ x_{29} \compactop- x_{30} \compactop- x_{32} \compactop+ x_{39} )\\
  \relax a_{2}{}^{\hphantom{+}} & x_{28}{}^+ & a_{2} \compactop+ x_{28}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-a_{2} \compactop+ x_{1} \compactop- x_{28} \compactop+ x_{36} ) &  \cdot \\
  \relax a_{2}{}^{\hphantom{+}} & x_{28}{}^{\hphantom{+}} & a_{2} \compactop+ x_{28}{}^{\hphantom{+}} &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  -  &  \cdot  & \frac12( \compactop-2 a_{2} \compactop+ x_{1} \compactop- 2 x_{28} \compactop+ x_{36} \compactop+ x_{38} ) &  \cdot \\
  \relax a_{2}{}^{\hphantom{+}} & x_{16}{}^+ & a_{2} \compactop+ x_{16}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  +  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( f \compactop- a_{2} \compactop- l \compactop+ x_{1} \compactop- 2 x_{16} ) &  \cdot \\
  \relax x_{38}{}^{\hphantom{+}} & x_{39}{}^+ & x_{38} \compactop+ x_{39}{}^+ &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & 2 &  -  &  \cdot  &  \cdot \\
  \relax x_{39}{}^- & x_{39}{}^- & 2 x_{39}{}^- &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  &  \cdot  & \frac12( \compactop-a_{1} \compactop- x_{32} \compactop- x_{39} \compactop+ 2 )\\
\end{longtable}
  \clearpage
\end{landscape}

\begin{landscape}
  \centering\footnotesize
  %% Automatically generated.
%% Preamble: \usepackage{longtable,booktabs,array}\newcolumntype{C}{>{$}c<{$}}
\providecommand\compactop[1]{\kern0.2pt{#1}\kern0.2pt\relax}
\providecommand\specialinterval[1]{\hphantom*{#1}\text{*}}
\providecommand\tightslack[1]{\llap{$\triangleright$\,}{#1}}
\def\arraystretch{1.17}
\begin{longtable}{*{4}C{>{\tiny$}c<{$}}*{3}C@{}r}
\caption{Subadditivity slacks $\Delta\pi_F$ for $\dim F=1$ and $n_F>0$. All intervals $I$, $J$, $K$ are closed and elements of the complex~$\P$; notation $\langle a, b\rangle$: endpoints are not reached by the projection of the face; $(a, b)$: function $\pi$ is one-sided discontinuous at the endpoints from within the interval; $[a, b]$: function $\pi$ is one-sided continuous at the endpoints from within the interval. An asterisk marks the special intervals.}
\label{tab:kzh_minimal_has_only_crazy_perturbation_1_delta_pi_dim_1}\\
  \toprule
  I & J & K & n_F & \multicolumn{1}{C}{\Delta\pi_{F}(x,y), \ (x,y) \in F = F(I, J, K)} & \multicolumn{3}{L}{\Delta\pi_F(u,v), \ (u,v)\in\verts(F)} & \\
  \midrule
\endfirsthead
\caption{Subadditivity slacks $\Delta\pi_F$ for $\dim F=1$ and $n_F>0$ (ctd.)}\\
  \toprule
  I & J & K & n_F & \multicolumn{1}{C}{\Delta\pi_{F}(x,y), \ (x,y) \in F = F(I, J, K)} & \multicolumn{3}{L}{\Delta\pi_F(u,v), \ (u,v)\in\verts(F)} & \\
  \midrule
\endhead
  \bottomrule
\endfoot
{}  \{ 0 \} & \specialinterval{(l, u)} & \specialinterval{(l, u)} & 2 & 0 & 0 & 0 &  & \\
{}  \{ 0 \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \specialinterval{(f \compactop- u, f \compactop- l)} & 2 & 0 & 0 & 0 &  & \\
{}  \{ x_{1} \} & \langle x_{16}, l] & \specialinterval{(l, u\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1280651}{2999750} & 0.256 & 0.310 &  & \\
{}  \{ x_{1} \} & \specialinterval{(l, u\rangle } & \specialinterval{\langle l, u)} & 2 & -c_{2} x + \frac{2727}{13000} & 0.210 & 0.210 &  & \\
{}  \{ x_{1} \} & \specialinterval{\langle l, u)} & [u, f \compactop- u\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1702237}{1499875} & 0.175 & 0.230 &  & \\
{}  \{ x_{1} \} & \langle u, f \compactop- u] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1527763}{1499875} & 0.175 & 0.230 &  & \\
{}  \{ x_{1} \} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -c_{2} x + \frac{2727}{13000} & 0.210 & 0.210 &  & \\
{}  \{ x_{1} \} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & [f \compactop- l, x_{21}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{5179349}{2999750} & 0.256 & 0.310 &  & \\
{}  \langle x_{1}, x_{2}] & \{ x_{3} \} & \specialinterval{(l, u\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{12937}{230750} & 0.298 & 0.457 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ x_{5} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{12937}{230750} & 0.336 & 0.504 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ a_{0} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y - \frac{1659}{36920} & 0.180 & 0.349 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ x_{8} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + \frac{18619889}{298129000} & 0.262 & 0.430 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ a_{1} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + \frac{385}{93016248} \, \sqrt{2} - \frac{1659}{36920} & 0.143 & 0.311 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ x_{11} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{4361}{461500} & 0.143 & 0.311 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ a_{2} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y - \frac{870527}{19378385} & 0.100 & 0.268 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \{ x_{14} \} & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{4361}{461500} & 0.180 & 0.349 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{23} \} & 1 & c_{1} x + c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{54693}{5999500} & 0.180 & 0.349 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \compactop- a_{2} \} & 1 & c_{1} x + c_{2} y - \frac{876987}{19378385} & 0.100 & 0.268 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{26} \} & 1 & c_{1} x + c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{54693}{5999500} & 0.143 & 0.311 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \compactop- a_{1} \} & 1 & c_{1} x + c_{2} y + \frac{385}{93016248} \, \sqrt{2} - \frac{21727}{479960} & 0.143 & 0.311 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{29} \} & 1 & c_{1} x + c_{2} y + \frac{240766557}{3875677000} & 0.262 & 0.430 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \compactop- a_{0} \} & 1 & c_{1} x + c_{2} y - \frac{21727}{479960} & 0.180 & 0.349 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{32} \} & 1 & c_{1} x + c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{167181}{2999750} & 0.336 & 0.504 &  & \\
{}  \langle x_{1}, x_{2}] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{34} \} & 1 & c_{1} x + c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{167181}{2999750} & 0.298 & 0.457 &  & \\
{}  [x_{2}, x_{3}\rangle  & \{ x_{3} \} & \specialinterval{\langle l, u)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{7855487}{5999500} & 0.439 & 0.457 &  & \\
{}  [x_{2}, x_{3}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{34} \} & 1 & c_{3} x + c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{7853487}{5999500} & 0.439 & 0.457 &  & \\
{}  \{ x_{3} \} & \specialinterval{(l, u\rangle } & \langle u, f \compactop- u] & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{7975987}{5999500} & 0.043 & 0.098 &  & \\
{}  \{ x_{3} \} & \specialinterval{\langle l, u)} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 2 & -c_{2} x - \frac{1925}{71994} \, \sqrt{2} + \frac{1212849}{11999000} & 0.063 & 0.063 &  & \\
{}  \{ x_{3} \} & [u, f \compactop- u\rangle  & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{4944013}{5999500} & 0.043 & 0.098 &  & \\
{}  \{ x_{3} \} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \langle x_{34}, x_{35}] & 1 & -c_{3} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{16144513}{5999500} & 0.439 & 0.457 &  & \\
{}  \{ x_{3} \} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & [x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{6628181}{2999750} & 0.298 & 0.457 &  & \\
{}  \{ x_{5} \} & \specialinterval{(l, u\rangle } & \langle u, f \compactop- u] & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2695}{100776} \, \sqrt{2} + \frac{7975987}{5999500} & 0.119 & 0.135 &  & \\
{}  \{ x_{5} \} & \specialinterval{\langle l, u)} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 2 & -c_{2} x + \frac{2695}{100776} \, \sqrt{2} + \frac{1212849}{11999000} & 0.139 & 0.139 &  & \\
{}  \{ x_{5} \} & [u, f \compactop- u\rangle  & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2695}{100776} \, \sqrt{2} - \frac{4944013}{5999500} & 0.119 & 0.135 &  & \\
{}  \{ x_{5} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2695}{100776} \, \sqrt{2} + \frac{6628181}{2999750} & 0.336 & 0.504 &  & \\
{}  \{ a_{0} \} & \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & 2 & 0 & 0 & 0 &  & (\ref{li:bar-pi-constant-on-cosets-on-special})\\
{}  \{ a_{0} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1012033}{479960} & 0.180 & 0.349 &  & \\
{}  \{ x_{8} \} & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{2051079943}{3875677000} & 0.182 & 0.208 &  & \\
{}  \{ x_{8} \} & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -c_{2} x + \frac{104129733}{968919250} & 0.107 & 0.107 &  & \\
{}  \{ x_{8} \} & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{6295240057}{3875677000} & 0.182 & 0.208 &  & \\
{}  \{ x_{8} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{8588378557}{3875677000} & 0.262 & 0.430 &  & \\
{}  \{ a_{1} \} & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{385}{93016248} \, \sqrt{2} - \frac{305547}{479960} & 0.062 & 0.100 &  & \\
{}  \{ a_{1} \} & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & 0 & 0 & 0 &  & (\ref{li:bar-pi-constant-on-cosets-on-special})\\
{}  \{ a_{1} \} & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{385}{93016248} \, \sqrt{2} + \frac{728053}{479960} & 0.062 & 0.100 &  & \\
{}  \{ a_{1} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{385}{93016248} \, \sqrt{2} + \frac{1012033}{479960} & 0.143 & 0.311 &  & \\
{}  \{ x_{11} \} & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{3493057}{5999500} & 0.062 & 0.117 &  & \\
{}  \{ x_{11} \} & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -c_{2} x - \frac{1925}{71994} \, \sqrt{2} + \frac{653511}{11999000} & 0.017 & 0.017 &  & \\
{}  \{ x_{11} \} & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{9426943}{5999500} & 0.062 & 0.117 &  & \\
{}  \{ x_{11} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{12976693}{5999500} & 0.143 & 0.311 &  & \\
{}  \{ a_{2} \} & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{24672439}{38756770} & 0.020 & 0.100 &  & \\
{}  \{ a_{2} \} & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & 0 & 0 & 0 &  & (\ref{li:bar-pi-constant-on-cosets-on-special})\\
{}  \{ a_{2} \} & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{58790761}{38756770} & 0.020 & 0.100 &  & \\
{}  \{ a_{2} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{40861073}{19378385} & 0.100 & 0.268 &  & \\
{}  \{ x_{14} \} & \langle x_{15}, x_{16}] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{2695}{100776} \, \sqrt{2} + \frac{2449272129}{1937838500} & 0.102 & 0.104 &  & \\
{}  \{ x_{14} \} & [x_{16}, l] & \specialinterval{\langle f \compactop- u, f \compactop- l\rangle } & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2695}{100776} \, \sqrt{2} - \frac{3493057}{5999500} & 0.102 & 0.192 &  & \\
{}  \{ x_{14} \} & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -c_{2} x + \frac{2695}{100776} \, \sqrt{2} + \frac{653511}{11999000} & 0.092 & 0.092 &  & \\
{}  \{ x_{14} \} & \specialinterval{\langle l, u\rangle } & [f \compactop- l, x_{21}] & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2695}{100776} \, \sqrt{2} + \frac{9426943}{5999500} & 0.102 & 0.192 &  & \\
{}  \{ x_{14} \} & \specialinterval{\langle l, u)} & [x_{21}, x_{22}\rangle  & 1 & -c_{3} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{2695}{100776} \, \sqrt{2} - \frac{5302727871}{1937838500} & 0.102 & 0.104 &  & \\
{}  \{ x_{14} \} & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -c_{1} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2695}{100776} \, \sqrt{2} + \frac{12976693}{5999500} & 0.180 & 0.349 &  & \\
{}  \langle x_{15}, x_{16}] & \specialinterval{\langle l, u)} & \{ x_{23} \} & 1 & c_{3} x + c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{2448626129}{1937838500} & 0.102 & 0.104 &  & \\
{}  [x_{16}, l] & \specialinterval{\langle l, u\rangle } & \{ x_{23} \} & 1 & c_{1} x + c_{2} y + \frac{2695}{100776} \, \sqrt{2} - \frac{3495057}{5999500} & 0.102 & 0.192 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & \{ f \compactop- a_{2} \} & 1 & c_{1} x + c_{2} y - \frac{24685359}{38756770} & 0.020 & 0.100 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & \{ x_{26} \} & 1 & c_{1} x + c_{2} y - \frac{1925}{71994} \, \sqrt{2} - \frac{3495057}{5999500} & 0.062 & 0.117 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & \{ f \compactop- a_{1} \} & 1 & c_{1} x + c_{2} y + \frac{385}{93016248} \, \sqrt{2} - \frac{305707}{479960} & 0.062 & 0.100 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & \{ x_{29} \} & 1 & c_{1} x + c_{2} y - \frac{2052371943}{3875677000} & 0.182 & 0.208 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{36} \} & 1 & c_{1} x + c_{2} y - \frac{1281651}{2999750} & 0.256 & 0.310 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & \{ x_{23} \} & 2 & c_{2} x + c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{649511}{11999000} & 0.092 & 0.092 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & \{ f \compactop- a_{2} \} & 2 & 0 & 0 & 0 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & \{ x_{26} \} & 2 & c_{2} x + c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{649511}{11999000} & 0.017 & 0.017 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & \{ f \compactop- a_{1} \} & 2 & 0 & 0 & 0 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & \{ x_{29} \} & 2 & c_{2} x + c_{2} y + \frac{103806733}{968919250} & 0.107 & 0.107 &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(l, u)} & \{ f \compactop- a_{0} \} & 2 & 0 & 0 & 0 &  & (\ref{li:bar-pi-additivities-on-special-at-z=l+u--pre})\\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle l, u)} & \{ x_{32} \} & 2 & c_{2} x + c_{2} y + \frac{2695}{100776} \, \sqrt{2} + \frac{1208849}{11999000} & 0.139 & 0.139 &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle l, u)} & \{ x_{34} \} & 2 & c_{2} x + c_{2} y - \frac{1925}{71994} \, \sqrt{2} + \frac{1208849}{11999000} & 0.063 & 0.063 &  & \\
{}  \specialinterval{(l, u\rangle } & [u, f \compactop- u\rangle  & \{ x_{32} \} & 1 & c_{2} x + c_{1} y + \frac{2695}{100776} \, \sqrt{2} - \frac{4946013}{5999500} & 0.119 & 0.135 &  & \\
{}  \specialinterval{(l, u\rangle } & [u, f \compactop- u\rangle  & \{ x_{34} \} & 1 & c_{2} x + c_{1} y - \frac{1925}{71994} \, \sqrt{2} - \frac{4946013}{5999500} & 0.043 & 0.098 &  & \\
{}  \specialinterval{\langle l, u)} & \langle u, f \compactop- u] & \{ x_{36} \} & 1 & c_{2} x + c_{1} y - \frac{1528263}{1499875} & 0.175 & 0.230 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{36} \} & 2 & c_{2} x + c_{2} y + \frac{2513021}{11999000} & 0.210 & 0.210 &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{36} \} & 2 & c_{2} x + c_{2} y + \frac{2513021}{11999000} & 0.210 & 0.210 &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \} & 2 & 0 & 0 & 0 &  & (symm.)\\
{}  \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \} & 2 & 0 & 0 & 0 &  & (symm.)\\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{38} \} & 2 & c_{2} x + c_{2} y + \frac{3072359}{11999000} & 0.256 & 0.256 &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{38} \} & 2 & c_{2} x + c_{2} y + \frac{3072359}{11999000} & 0.256 & 0.256 &  & \\
{}  \specialinterval{(l, u\rangle } & [f \compactop- l, x_{21}\rangle  & \{ x_{38} \} & 1 & c_{2} x + c_{1} y - \frac{1891002}{1499875} & 0.156 & 0.211 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{23} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y - \frac{2695}{100776} \, \sqrt{2} - \frac{1850361}{461500} & 0.200 & 0.513 &  & \\
{}  \specialinterval{(l, u)} & \{ f \compactop- a_{2} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y - \frac{76643013}{19378385} & 0.315 & 0.627 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{26} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y + \frac{1925}{71994} \, \sqrt{2} - \frac{1850361}{461500} & 0.346 & 0.659 &  & \\
{}  \specialinterval{(l, u)} & \{ f \compactop- a_{1} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y - \frac{385}{93016248} \, \sqrt{2} - \frac{146021}{36920} & 0.394 & 0.706 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{29} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y - \frac{1211135889}{298129000} & 0.308 & 0.621 &  & \\
{}  \specialinterval{(l, u)} & \{ f \compactop- a_{0} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y - \frac{146021}{36920} & 0.464 & 0.776 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{32} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y - \frac{2695}{100776} \, \sqrt{2} - \frac{935937}{230750} & 0.356 & 0.668 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{34} \} & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - c_{3} y + \frac{1925}{71994} \, \sqrt{2} - \frac{935937}{230750} & 0.502 & 0.814 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{35}, x_{36}\rangle  & \{ x_{39} \} & 1 & c_{2} x + c_{1} y - \frac{1592873}{1499875} & 0.671 & 0.839 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{35}, x_{36}\rangle  & \{ 1 \} & 1 & c_{2} x + c_{1} y - \frac{77333}{95992} & 0.982 & 1.150 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{35}, x_{36}\rangle  & \{ x_{1} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{6091823}{5999500} & 0.826 & 0.994 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{36} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{6830177}{5999500} & 0.826 & 0.994 &  & \\
{}  \specialinterval{(l, u)} & \{ f \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{129419}{95992} & 0.982 & 1.150 &  & \\
{}  \specialinterval{(l, u)} & \{ x_{38} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{1637627}{1499875} & 0.671 & 0.839 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ x_{3} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y + \frac{1925}{71994} \, \sqrt{2} + \frac{1140813}{230750} & 0.502 & 0.814 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ x_{5} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y - \frac{2695}{100776} \, \sqrt{2} + \frac{1140813}{230750} & 0.356 & 0.668 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ a_{0} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y + \frac{186259}{36920} & 0.464 & 0.776 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ x_{8} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y + \frac{1472025111}{298129000} & 0.308 & 0.621 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ a_{1} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y - \frac{385}{93016248} \, \sqrt{2} + \frac{186259}{36920} & 0.394 & 0.706 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ x_{11} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y + \frac{1925}{71994} \, \sqrt{2} + \frac{2303139}{461500} & 0.346 & 0.659 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ a_{2} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y + \frac{97762452}{19378385} & 0.315 & 0.627 &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & \{ x_{14} \compactop+ 1 \} & 1 & c_{2} x + c_{3} y - \frac{2695}{100776} \, \sqrt{2} + \frac{2303139}{461500} & 0.200 & 0.513 &  & \\
{}  \specialinterval{(l, u\rangle } & \{ x_{39} \} & \langle x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{1339498}{1499875} & 0.156 & 0.211 &  & \\
{}  \specialinterval{\langle l, u)} & \{ x_{39} \} & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 2 & -c_{2} y + c_{2} + \frac{3333}{13000} & 0.256 & 0.256 &  & \\
{}  \specialinterval{(l, u)} & \{ 1 \} & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 2 & 0 & 0 & 0 &  & \\
{}  [u, f \compactop- u\rangle  & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{38} \} & 1 & c_{1} x + c_{2} y - \frac{2007129}{2999750} & 0.236 & 0.291 &  & \\
{}  \langle u, f \compactop- u] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{39} \} & 1 & c_{1} x + c_{2} y - \frac{1091117}{5999500} & 1.039 & 1.067 &  & \\
{}  \langle u, f \compactop- u] & \{ x_{38} \} & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{1089117}{5999500} & 1.039 & 1.067 &  & \\
{}  [u, f \compactop- u\rangle  & \{ x_{39} \} & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{2006129}{2999750} & 0.236 & 0.291 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{39} \} & 2 & c_{2} x + c_{2} y + \frac{12556891}{11999000} & 1.047 & 1.047 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ 1 \} & 2 & c_{2} x + c_{2} y + \frac{62533}{47996} & 1.303 & 1.303 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{1} \compactop+ 1 \} & 2 & c_{2} x + c_{2} y + \frac{13116229}{11999000} & 1.094 & 1.094 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & [f \compactop- l, x_{21}\rangle  & \{ 1 \} & 1 & c_{2} x + c_{1} y - \frac{20537}{95992} & 1.203 & 1.230 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & [f \compactop- l, x_{21}\rangle  & \{ x_{1} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{2542073}{5999500} & 0.993 & 1.075 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{23} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} - \frac{2695}{100776} \, \sqrt{2} + \frac{1940483}{1499875} & 0.982 & 1.150 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \compactop- a_{2} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{104498743}{77513540} & 1.062 & 1.230 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{26} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{1925}{71994} \, \sqrt{2} + \frac{1940483}{1499875} & 1.019 & 1.188 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \compactop- a_{1} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} - \frac{385}{93016248} \, \sqrt{2} + \frac{647057}{479960} & 1.019 & 1.188 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{29} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{4808773193}{3875677000} & 0.900 & 1.068 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ f \compactop- a_{0} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{647057}{479960} & 0.982 & 1.150 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{32} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} - \frac{2695}{100776} \, \sqrt{2} + \frac{7482263}{5999500} & 0.826 & 0.994 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ x_{34} \} & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{1925}{71994} \, \sqrt{2} + \frac{7482263}{5999500} & 0.864 & 1.032 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ x_{3} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y + \frac{1925}{71994} \, \sqrt{2} - \frac{5439737}{5999500} & 0.864 & 1.032 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ x_{5} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{2695}{100776} \, \sqrt{2} - \frac{5439737}{5999500} & 0.826 & 0.994 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ a_{0} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{386703}{479960} & 0.982 & 1.150 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ x_{8} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{3538838807}{3875677000} & 0.900 & 1.068 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ a_{1} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{385}{93016248} \, \sqrt{2} - \frac{386703}{479960} & 1.019 & 1.188 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ x_{11} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y + \frac{1925}{71994} \, \sqrt{2} - \frac{1290017}{1499875} & 1.019 & 1.188 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ a_{2} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{62453497}{77513540} & 1.062 & 1.230 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & \{ x_{14} \compactop+ 1 \} & 1 & c_{2} x + c_{1} y - \frac{2695}{100776} \, \sqrt{2} - \frac{1290017}{1499875} & 0.982 & 1.150 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{36} \} & \langle x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{10379927}{5999500} & 0.993 & 1.075 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{36} \} & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 2 & -c_{2} y + c_{2} + \frac{13120229}{11999000} & 1.094 & 1.094 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ f \} & \langle x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{186215}{95992} & 1.203 & 1.230 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ f \} & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 2 & -c_{2} y + c_{2} + \frac{62549}{47996} & 1.303 & 1.303 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{38} \} & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 2 & -c_{2} y + c_{2} + \frac{12560891}{11999000} & 1.047 & 1.047 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{38} \} & [u \compactop+ 1, f \compactop- u \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{11830883}{5999500} & 1.039 & 1.067 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \{ x_{39} \} & \langle u \compactop+ 1, f \compactop- u \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - c_{1} y + c_{1} + \frac{4453871}{2999750} & 0.236 & 0.291 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \{ x_{39} \} & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1\rangle } & 2 & -c_{2} y + c_{2} + \frac{3333}{13000} & 0.256 & 0.256 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \{ 1 \} & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 2 & 0 & 0 & 0 &  & \\
{}  [f \compactop- l, x_{21}\rangle  & \{ x_{36} \} & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{2540073}{5999500} & 0.993 & 1.075 &  & \\
{}  [f \compactop- l, x_{21}\rangle  & \{ f \} & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{20505}{95992} & 1.203 & 1.230 &  & \\
{}  [f \compactop- l, x_{21}\rangle  & \{ x_{39} \} & \specialinterval{\langle f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{1890502}{1499875} & 0.156 & 0.211 &  & \\
{}  \{ x_{23} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{2695}{100776} \, \sqrt{2} - \frac{1289517}{1499875} & 0.982 & 1.150 &  & \\
{}  \{ x_{23} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} - \frac{2695}{100776} \, \sqrt{2} + \frac{29942807}{5999500} & 0.200 & 0.513 &  & \\
{}  \{ f \compactop- a_{2} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{62427657}{77513540} & 1.062 & 1.230 &  & \\
{}  \{ f \compactop- a_{2} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{97768912}{19378385} & 0.315 & 0.627 &  & \\
{}  \{ x_{26} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} - \frac{1289517}{1499875} & 1.019 & 1.188 &  & \\
{}  \{ x_{26} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} + \frac{29942807}{5999500} & 0.346 & 0.659 &  & \\
{}  \{ f \compactop- a_{1} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{385}{93016248} \, \sqrt{2} - \frac{386543}{479960} & 1.019 & 1.188 &  & \\
{}  \{ f \compactop- a_{1} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} - \frac{385}{93016248} \, \sqrt{2} + \frac{2421527}{479960} & 0.394 & 0.706 &  & \\
{}  \{ x_{29} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{3537546807}{3875677000} & 0.900 & 1.068 &  & \\
{}  \{ x_{29} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{19137618443}{3875677000} & 0.308 & 0.621 &  & \\
{}  \{ f \compactop- a_{0} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{386543}{479960} & 0.982 & 1.150 &  & \\
{}  \{ f \compactop- a_{0} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{2421527}{479960} & 0.464 & 0.776 &  & \\
{}  \{ x_{32} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{2695}{100776} \, \sqrt{2} - \frac{5437737}{5999500} & 0.826 & 0.994 &  & \\
{}  \{ x_{32} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} - \frac{2695}{100776} \, \sqrt{2} + \frac{14831569}{2999750} & 0.356 & 0.668 &  & \\
{}  \{ x_{34} \} & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -c_{2} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} - \frac{5437737}{5999500} & 0.864 & 1.032 &  & \\
{}  \{ x_{34} \} & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -c_{2} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} + \frac{14831569}{2999750} & 0.502 & 0.814 &  & \\
{}  \langle x_{35}, x_{36}\rangle  & \{ x_{36} \} & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{6089823}{5999500} & 0.826 & 0.994 &  & \\
{}  \langle x_{35}, x_{36}\rangle  & \{ f \} & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{77301}{95992} & 0.982 & 1.150 &  & \\
{}  \langle x_{35}, x_{36}\rangle  & \{ x_{38} \} & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - c_{2} y + c_{2} - \frac{1592373}{1499875} & 0.671 & 0.839 &  & \\
\end{longtable}\def\arraystretch{1.17}
\begin{longtable}{*{4}C{>{\tiny$}c<{$}}*{6}C@{}r}
\caption{Subadditivity slacks $\Delta\pi_F$ for $\dim F=2$ and $n_F>0$. All intervals $I$, $J$, $K$ are closed and elements of the complex~$\P$; notation $\langle a, b\rangle$: endpoints are not reached by the projection of the face; $(a, b)$: function $\pi$ is one-sided discontinuous at the endpoints from within the interval; $[a, b]$: function $\pi$ is one-sided continuous at the endpoints from within the interval. An asterisk marks the special intervals.}
\label{tab:kzh_minimal_has_only_crazy_perturbation_1_delta_pi_dim_2}\\
  \toprule
  I & J & K & n_F & \multicolumn{1}{C}{\Delta\pi_{F}(x,y), \ (x,y) \in F = F(I, J, K)} & \multicolumn{6}{L}{\Delta\pi_F(u,v), \ (u,v)\in\verts(F)} & \\
  \midrule
\endfirsthead
\caption{Subadditivity slacks $\Delta\pi_F$ for $\dim F=2$ and $n_F>0$ (ctd.)}\\
  \toprule
  I & J & K & n_F & \multicolumn{1}{C}{\Delta\pi_{F}(x,y), \ (x,y) \in F = F(I, J, K)} & \multicolumn{6}{L}{\Delta\pi_F(u,v), \ (u,v)\in\verts(F)} & \\
  \midrule
\endhead
  \bottomrule
\endfoot
{}  (0, x_{1}) & \langle x_{16}, l] & \specialinterval{(l, u\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1155033}{2399800} & 0.100 & 0.155 & 0.256 &  &  &  & \\
{}  (0, x_{1}) & \specialinterval{(l, u)} & \specialinterval{(l, u)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{101}{650} & 0.054 & 0.054 & 0.155 & 0.155 &  &  & \\
{}  (0, x_{1}) & \specialinterval{\langle l, u)} & [u, f \compactop- u\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2593067}{2399800} & 0.020 & 0.074 & 0.175 &  &  &  & \\
{}  (0, x_{1}) & \langle u, f \compactop- u] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{2574933}{2399800} & 0.020 & 0.074 & 0.175 &  &  &  & \\
{}  (0, x_{1}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \specialinterval{(f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{101}{650} & 0.054 & 0.054 & 0.155 & 0.155 &  &  & \\
{}  (0, x_{1}) & \specialinterval{\langle f \compactop- u, f \compactop- l)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{4012967}{2399800} & 0.100 & 0.155 & 0.256 &  &  &  & \\
{}  \langle x_{1}, x_{2}] & \langle x_{1}, x_{2}] & \specialinterval{(l, u\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{33427}{95992} & 0.389 & 0.389 & 0.529 &  &  &  & \\
{}  \langle x_{1}, x_{2}] & [x_{2}, x_{3}) & \specialinterval{(l, u\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{6683}{7384} & 0.336 & 0.389 & 0.495 & 0.529 &  &  & \\
{}  \langle x_{1}, x_{2}] & (x_{3}, x_{4}] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{74041}{184600} & 0.336 & 0.336 & 0.495 & 0.504 & 0.504 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & [x_{4}, x_{5}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{6683}{7384} & 0.298 & 0.336 & 0.466 & 0.504 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (x_{5}, a_{0}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{74041}{184600} & 0.298 & 0.298 & 0.466 & 0.466 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (a_{0}, x_{7}] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{74041}{184600} & 0.298 & 0.298 & 0.466 & 0.466 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & [x_{7}, x_{8}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{32681917}{31005416} & 0.256 & 0.298 & 0.424 & 0.466 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (x_{8}, x_{9}] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1155033}{2399800} & 0.256 & 0.256 & 0.424 & 0.424 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & [x_{9}, a_{1}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{195759}{184600} & 0.228 & 0.256 & 0.396 & 0.424 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (a_{1}, x_{11}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{195759}{184600} & 0.180 & 0.228 & 0.349 & 0.396 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (x_{11}, x_{12}] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{4109}{7384} & 0.180 & 0.180 & 0.349 & 0.349 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & [x_{12}, a_{2}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{195759}{184600} & 0.177 & 0.180 & 0.345 & 0.349 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (a_{2}, x_{14}) & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{195759}{184600} & 0.143 & 0.177 & 0.311 & 0.345 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & (x_{14}, x_{15}] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{4109}{7384} & 0.143 & 0.143 & 0.311 & 0.311 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & [x_{15}, x_{16}] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{937492041}{775135400} & 0.100 & 0.143 & 0.268 & 0.311 &  &  & \\
{}  (x_{1}, x_{2}\rangle  & [x_{16}, l] & \specialinterval{(l, u)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{61117}{95992} & 0.100 & 0.100 & 0.155 & 0.268 & 0.268 &  & \\
{}  (x_{1}, x_{2}\rangle  & \specialinterval{(l, u\rangle } & \specialinterval{\langle l, u)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x & 0.054 & 0.054 & 0.168 &  &  &  & \\
{}  (x_{1}, x_{2}] & \specialinterval{(l, u)} & [u, f \compactop- u] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{88807}{95992} & 0.020 & 0.020 & 0.074 & 0.115 & 0.188 & 0.188 & \\
{}  \langle x_{1}, x_{2}] & \specialinterval{\langle l, u)} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{14553}{47996} & 0.040 & 0.135 & 0.135 &  &  &  & \\
{}  (x_{1}, x_{2}] & [u, f \compactop- u] & \specialinterval{(f \compactop- u, f \compactop- l)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{117913}{95992} & 0.020 & 0.020 & 0.074 & 0.115 & 0.188 & 0.188 & \\
{}  (x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x & 0.054 & 0.054 & 0.168 &  &  &  & \\
{}  (x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & [f \compactop- l, x_{21}] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{145603}{95992} & 0.100 & 0.100 & 0.155 & 0.268 & 0.268 &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{21}, x_{22}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{2163307959}{775135400} & 0.100 & 0.143 & 0.268 & 0.311 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{22}, x_{23}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{153303}{95992} & 0.143 & 0.143 & 0.311 & 0.311 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{23}, f \compactop- a_{2}) & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{7055133}{2399800} & 0.143 & 0.177 & 0.311 & 0.345 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (f \compactop- a_{2}, x_{25}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{7055133}{2399800} & 0.177 & 0.180 & 0.345 & 0.349 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{25}, x_{26}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{153303}{95992} & 0.180 & 0.180 & 0.349 & 0.349 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{26}, f \compactop- a_{1}) & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{7055133}{2399800} & 0.180 & 0.228 & 0.349 & 0.396 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (f \compactop- a_{1}, x_{28}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{7055133}{2399800} & 0.228 & 0.256 & 0.396 & 0.424 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{28}, x_{29}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{4012967}{2399800} & 0.256 & 0.256 & 0.424 & 0.424 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{29}, x_{30}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{91350083}{31005416} & 0.256 & 0.298 & 0.424 & 0.466 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{30}, f \compactop- a_{0}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{4205467}{2399800} & 0.298 & 0.298 & 0.466 & 0.466 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (f \compactop- a_{0}, x_{32}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{4205467}{2399800} & 0.298 & 0.298 & 0.466 & 0.466 &  &  & \\
{}  \langle x_{1}, x_{2}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{32}, x_{33}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{297121}{95992} & 0.298 & 0.336 & 0.466 & 0.504 &  &  & \\
{}  \langle x_{1}, x_{2}] & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{33}, x_{34}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{4205467}{2399800} & 0.336 & 0.336 & 0.495 & 0.504 & 0.504 &  & \\
{}  \langle x_{1}, x_{2}] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{34}, x_{35}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{297121}{95992} & 0.336 & 0.389 & 0.495 & 0.529 &  &  & \\
{}  \langle x_{1}, x_{2}] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & [x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{173293}{95992} & 0.389 & 0.389 & 0.529 &  &  &  & \\
{}  [x_{2}, x_{3}) & [x_{2}, x_{3}) & \specialinterval{\langle l, u)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{207185}{95992} & 0.477 & 0.477 & 0.495 & 0.495 & 0.529 &  & \\
{}  [x_{2}, x_{3}\rangle  & (x_{3}, x_{4}\rangle  & \specialinterval{\langle l, u)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2045117}{2399800} & 0.477 & 0.495 & 0.504 &  &  &  & \\
{}  [x_{2}, x_{3}) & \specialinterval{(l, u\rangle } & \langle u, f \compactop- u] & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{209113}{95992} & 0.081 & 0.115 & 0.135 & 0.188 &  &  & \\
{}  [x_{2}, x_{3}) & \specialinterval{\langle l, u)} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{11400}{11999} & 0.101 & 0.101 & 0.135 & 0.135 &  &  & \\
{}  [x_{2}, x_{3}) & [u, f \compactop- u\rangle  & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2393}{95992} & 0.081 & 0.115 & 0.135 & 0.188 &  &  & \\
{}  [x_{2}, x_{3}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \langle x_{33}, x_{34}) & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{7213117}{2399800} & 0.477 & 0.495 & 0.504 &  &  &  & \\
{}  [x_{2}, x_{3}) & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & (x_{34}, x_{35}] & 1 & {\left(c_{2} \compactop- c_{3}\right)} y - \frac{176815}{95992} & 0.477 & 0.477 & 0.495 & 0.495 & 0.529 &  & \\
{}  [x_{2}, x_{3}) & \specialinterval{\langle f \compactop- u, f \compactop- l)} & [x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{293599}{95992} & 0.336 & 0.389 & 0.495 & 0.529 &  &  & \\
{}  (x_{3}, x_{4}] & \specialinterval{(l, u\rangle } & \langle u, f \compactop- u] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{2093317}{2399800} & 0.081 & 0.106 & 0.135 & 0.135 &  &  & \\
{}  (x_{3}, x_{4}] & \specialinterval{\langle l, u)} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{213627}{599950} & 0.101 & 0.101 & 0.126 & 0.126 &  &  & \\
{}  (x_{3}, x_{4}] & [u, f \compactop- u\rangle  & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{3074683}{2399800} & 0.081 & 0.106 & 0.135 & 0.135 &  &  & \\
{}  (x_{3}, x_{4}\rangle  & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \langle x_{34}, x_{35}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{7554883}{2399800} & 0.477 & 0.495 & 0.504 &  &  &  & \\
{}  (x_{3}, x_{4}] & \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{4205467}{2399800} & 0.336 & 0.336 & 0.495 & 0.504 & 0.504 &  & \\
{}  [x_{4}, x_{5}) & \specialinterval{(l, u\rangle } & \langle u, f \compactop- u] & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{209113}{95992} & 0.081 & 0.098 & 0.106 & 0.135 &  &  & \\
{}  [x_{4}, x_{5}) & \specialinterval{\langle l, u)} & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{192500}{3875677} \, \sqrt{2} + \frac{11400}{11999} & 0.101 & 0.101 & 0.126 & 0.126 &  &  & \\
{}  [x_{4}, x_{5}) & [u, f \compactop- u\rangle  & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{2393}{95992} & 0.081 & 0.098 & 0.106 & 0.135 &  &  & \\
{}  [x_{4}, x_{5}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{293599}{95992} & 0.298 & 0.336 & 0.466 & 0.504 &  &  & \\
{}  (x_{5}, a_{0}) & \specialinterval{(l, u\rangle } & \langle u, f \compactop- u] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{2093317}{2399800} & 0.081 & 0.098 & 0.098 &  &  &  & \\
{}  (x_{5}, a_{0}) & \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{1925}{71994} \, \sqrt{2} - \frac{213627}{599950} & 0.101 & 0.101 & 0.118 & 0.118 &  &  & \\
{}  (x_{5}, a_{0}) & [u, f \compactop- u\rangle  & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{3074683}{2399800} & 0.081 & 0.098 & 0.098 &  &  &  & \\
{}  (x_{5}, a_{0}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{4205467}{2399800} & 0.298 & 0.298 & 0.466 & 0.466 &  &  & \\
{}  (a_{0}, x_{7}] & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{2382433}{2399800} & 0.218 & 0.218 & 0.229 &  &  &  & \\
{}  (a_{0}, x_{7}] & \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{1925}{71994} \, \sqrt{2} - \frac{213627}{599950} & 0.118 & 0.118 & 0.129 & 0.129 &  &  & \\
{}  (a_{0}, x_{7}] & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{2785567}{2399800} & 0.218 & 0.218 & 0.229 &  &  &  & \\
{}  (a_{0}, x_{7}] & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{4205467}{2399800} & 0.298 & 0.298 & 0.466 & 0.466 &  &  & \\
{}  [x_{7}, x_{8}) & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{14336809}{31005416} & 0.175 & 0.201 & 0.218 & 0.229 &  &  & \\
{}  [x_{7}, x_{8}) & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{4259700}{3875677} & 0.101 & 0.101 & 0.129 & 0.129 &  &  & \\
{}  [x_{7}, x_{8}) & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{81107369}{31005416} & 0.175 & 0.201 & 0.218 & 0.229 &  &  & \\
{}  [x_{7}, x_{8}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{99452477}{31005416} & 0.256 & 0.298 & 0.424 & 0.466 &  &  & \\
{}  (x_{8}, x_{9}] & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{2574933}{2399800} & 0.175 & 0.175 & 0.201 & 0.203 &  &  & \\
{}  (x_{8}, x_{9}] & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{130876}{299975} & 0.101 & 0.101 & 0.103 & 0.103 &  &  & \\
{}  (x_{8}, x_{9}] & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{2593067}{2399800} & 0.175 & 0.175 & 0.201 & 0.203 &  &  & \\
{}  (x_{8}, x_{9}] & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{4012967}{2399800} & 0.256 & 0.256 & 0.424 & 0.424 &  &  & \\
{}  [x_{9}, a_{1}) & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1124967}{2399800} & 0.148 & 0.175 & 0.185 & 0.203 &  &  & \\
{}  [x_{9}, a_{1}) & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{663223}{599950} & 0.085 & 0.085 & 0.103 & 0.103 &  &  & \\
{}  [x_{9}, a_{1}) & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{6292967}{2399800} & 0.148 & 0.175 & 0.185 & 0.203 &  &  & \\
{}  [x_{9}, a_{1}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{7712867}{2399800} & 0.228 & 0.256 & 0.396 & 0.424 &  &  & \\
{}  (a_{1}, x_{11}) & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1124967}{2399800} & 0.100 & 0.148 & 0.155 & 0.185 &  &  & \\
{}  (a_{1}, x_{11}) & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{663223}{599950} & 0.054 & 0.054 & 0.085 & 0.085 &  &  & \\
{}  (a_{1}, x_{11}) & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{6292967}{2399800} & 0.100 & 0.148 & 0.155 & 0.185 &  &  & \\
{}  (a_{1}, x_{11}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{7712867}{2399800} & 0.180 & 0.228 & 0.349 & 0.396 &  &  & \\
{}  (x_{11}, x_{12}] & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{110213}{95992} & 0.100 & 0.100 & 0.155 & 0.179 &  &  & \\
{}  (x_{11}, x_{12}] & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{6137}{11999} & 0.054 & 0.054 & 0.079 & 0.079 &  &  & \\
{}  (x_{11}, x_{12}] & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{96507}{95992} & 0.100 & 0.100 & 0.155 & 0.179 &  &  & \\
{}  (x_{11}, x_{12}] & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{153303}{95992} & 0.180 & 0.180 & 0.349 & 0.349 &  &  & \\
{}  [x_{12}, a_{2}) & \langle x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{1124967}{2399800} & 0.097 & 0.100 & 0.177 & 0.179 &  &  & \\
{}  [x_{12}, a_{2}) & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{192500}{3875677} \, \sqrt{2} + \frac{663223}{599950} & 0.077 & 0.077 & 0.079 & 0.079 &  &  & \\
{}  [x_{12}, a_{2}) & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{6292967}{2399800} & 0.097 & 0.100 & 0.177 & 0.179 &  &  & \\
{}  [x_{12}, a_{2}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{7712867}{2399800} & 0.177 & 0.180 & 0.345 & 0.349 &  &  & \\
{}  \langle a_{2}, x_{14}) & \langle x_{15}, x_{16}] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{1794376157}{775135400} & 0.064 & 0.066 & 0.066 &  &  &  & \\
{}  (a_{2}, x_{14}) & [x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{1124967}{2399800} & 0.064 & 0.066 & 0.097 & 0.155 & 0.177 &  & \\
{}  (a_{2}, x_{14}) & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{192500}{3875677} \, \sqrt{2} + \frac{663223}{599950} & 0.054 & 0.054 & 0.077 & 0.077 &  &  & \\
{}  (a_{2}, x_{14}) & \specialinterval{\langle l, u)} & [f \compactop- l, x_{21}] & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{6292967}{2399800} & 0.064 & 0.066 & 0.097 & 0.155 & 0.177 &  & \\
{}  \langle a_{2}, x_{14}) & \specialinterval{\langle l, u)} & [x_{21}, x_{22}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{1306423843}{775135400} & 0.064 & 0.066 & 0.066 &  &  &  & \\
{}  (a_{2}, x_{14}) & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{192500}{3875677} \, \sqrt{2} + \frac{7712867}{2399800} & 0.143 & 0.177 & 0.311 & 0.345 &  &  & \\
{}  \langle x_{14}, x_{15}] & \langle x_{14}, x_{15}] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{35997} \, \sqrt{2} - \frac{102513}{95992} & 0.105 & 0.105 & 0.119 &  &  &  & \\
{}  (x_{14}, x_{15}] & [x_{15}, x_{16}] & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{541041841}{775135400} & 0.064 & 0.066 & 0.091 & 0.105 & 0.119 &  & \\
{}  (x_{14}, x_{15}] & [x_{16}, l] & \specialinterval{\langle f \compactop- u, f \compactop- l\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{110213}{95992} & 0.064 & 0.091 & 0.155 & 0.182 &  &  & \\
{}  (x_{14}, x_{15}] & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{1925}{71994} \, \sqrt{2} - \frac{6137}{11999} & 0.054 & 0.054 & 0.082 & 0.082 &  &  & \\
{}  (x_{14}, x_{15}] & \specialinterval{\langle l, u\rangle } & [f \compactop- l, x_{21}] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{96507}{95992} & 0.064 & 0.091 & 0.155 & 0.182 &  &  & \\
{}  (x_{14}, x_{15}] & \specialinterval{\langle l, u)} & [x_{21}, x_{22}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{1925}{71994} \, \sqrt{2} - \frac{2559758159}{775135400} & 0.064 & 0.066 & 0.091 & 0.105 & 0.119 &  & \\
{}  \langle x_{14}, x_{15}] & \specialinterval{\langle l, u)} & [x_{22}, x_{23}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{35997} \, \sqrt{2} + \frac{104207}{95992} & 0.105 & 0.105 & 0.119 &  &  &  & \\
{}  (x_{14}, x_{15}] & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{153303}{95992} & 0.143 & 0.143 & 0.311 & 0.311 &  &  & \\
{}  [x_{15}, x_{16}] & [x_{15}, x_{16}] & \specialinterval{\langle f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + \frac{1909876157}{775135400} & 0.064 & 0.091 & 0.091 & 0.119 &  &  & \\
{}  [x_{15}, x_{16}] & [x_{16}, l] & \specialinterval{\langle f \compactop- u, f \compactop- l\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + \frac{478864341}{775135400} & 0.064 & 0.091 & 0.155 & 0.182 &  &  & \\
{}  [x_{15}, x_{16}] & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} x + \frac{243096029}{193783850} & 0.054 & 0.054 & 0.082 & 0.082 &  &  & \\
{}  [x_{15}, x_{16}] & \specialinterval{\langle l, u\rangle } & [f \compactop- l, x_{21}] & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2148128341}{775135400} & 0.064 & 0.091 & 0.155 & 0.182 &  &  & \\
{}  [x_{15}, x_{16}] & \specialinterval{\langle l, u\rangle } & [x_{21}, x_{22}] & 1 & {\left(c_{2} \compactop- c_{3}\right)} y - \frac{1190923843}{775135400} & 0.064 & 0.091 & 0.091 & 0.119 &  &  & \\
{}  [x_{15}, x_{16}] & \specialinterval{\langle l, u)} & [x_{22}, x_{23}) & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{2210305841}{775135400} & 0.064 & 0.066 & 0.091 & 0.105 & 0.119 &  & \\
{}  \langle x_{15}, x_{16}] & \specialinterval{\langle l, u)} & (x_{23}, f \compactop- a_{2}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{1306423843}{775135400} & 0.064 & 0.066 & 0.066 &  &  &  & \\
{}  [x_{15}, x_{16}] & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & 1 & -{\left(c_{1} \compactop- c_{3}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{2606756041}{775135400} & 0.100 & 0.143 & 0.268 & 0.311 &  &  & \\
{}  [x_{16}, l] & [x_{16}, l] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y - \frac{117913}{95992} & 0.064 & 0.155 & 0.155 & 0.188 & 0.188 &  & \\
{}  [x_{16}, l\rangle  & \specialinterval{(l, u\rangle } & \specialinterval{\langle f \compactop- u, f \compactop- l)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} x - \frac{14199}{23998} & 0.054 & 0.054 & 0.088 &  &  &  & \\
{}  [x_{16}, l] & \specialinterval{(l, u\rangle } & [f \compactop- l, x_{21}] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{88807}{95992} & 0.064 & 0.155 & 0.155 & 0.188 & 0.188 &  & \\
{}  [x_{16}, l] & \specialinterval{\langle l, u\rangle } & [x_{21}, x_{22}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{2621935659}{775135400} & 0.064 & 0.091 & 0.155 & 0.182 &  &  & \\
{}  [x_{16}, l] & \specialinterval{\langle l, u\rangle } & [x_{22}, x_{23}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{96507}{95992} & 0.064 & 0.091 & 0.155 & 0.182 &  &  & \\
{}  [x_{16}, l] & \specialinterval{\langle l, u)} & (x_{23}, f \compactop- a_{2}) & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{8475033}{2399800} & 0.064 & 0.066 & 0.097 & 0.155 & 0.177 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & (f \compactop- a_{2}, x_{25}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{8475033}{2399800} & 0.097 & 0.100 & 0.177 & 0.179 &  &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & [x_{25}, x_{26}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{96507}{95992} & 0.100 & 0.100 & 0.155 & 0.179 &  &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & (x_{26}, f \compactop- a_{1}) & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{8475033}{2399800} & 0.100 & 0.148 & 0.155 & 0.185 &  &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & (f \compactop- a_{1}, x_{28}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{8475033}{2399800} & 0.148 & 0.175 & 0.185 & 0.203 &  &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & [x_{28}, x_{29}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{2593067}{2399800} & 0.175 & 0.175 & 0.201 & 0.203 &  &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & (x_{29}, x_{30}] & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{109695191}{31005416} & 0.175 & 0.201 & 0.218 & 0.229 &  &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle l, u)} & [x_{30}, f \compactop- a_{0}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{2785567}{2399800} & 0.218 & 0.218 & 0.229 &  &  &  & \\
{}  [x_{16}, l] & \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{145603}{95992} & 0.100 & 0.100 & 0.155 & 0.268 & 0.268 &  & \\
{}  \langle x_{16}, l] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{36}, f) & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{10755033}{2399800} & 0.100 & 0.155 & 0.256 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & \langle f \compactop- l, x_{21}] & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{37481}{23998} & 0.054 & 0.054 & 0.088 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & [x_{21}, x_{22}] & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{532103971}{193783850} & 0.054 & 0.054 & 0.082 & 0.082 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & [x_{22}, x_{23}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{19703}{11999} & 0.054 & 0.054 & 0.082 & 0.082 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & (x_{23}, f \compactop- a_{2}) & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{1736777}{599950} & 0.054 & 0.054 & 0.077 & 0.077 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & (f \compactop- a_{2}, x_{25}] & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{1736777}{599950} & 0.077 & 0.077 & 0.079 & 0.079 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & [x_{25}, x_{26}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{19703}{11999} & 0.054 & 0.054 & 0.079 & 0.079 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & (x_{26}, f \compactop- a_{1}) & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{1736777}{599950} & 0.054 & 0.054 & 0.085 & 0.085 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & (f \compactop- a_{1}, x_{28}] & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{1736777}{599950} & 0.085 & 0.085 & 0.103 & 0.103 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & [x_{28}, x_{29}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{515124}{299975} & 0.101 & 0.101 & 0.103 & 0.103 &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(l, u\rangle } & (x_{29}, x_{30}] & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{11244300}{3875677} & 0.101 & 0.101 & 0.129 & 0.129 &  &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(l, u)} & [x_{30}, f \compactop- a_{0}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{1078373}{599950} & 0.118 & 0.118 & 0.129 & 0.129 &  &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(l, u)} & (f \compactop- a_{0}, x_{32}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y - \frac{1925}{71994} \, \sqrt{2} + \frac{1078373}{599950} & 0.101 & 0.101 & 0.118 & 0.118 &  &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle l, u)} & (x_{32}, x_{33}] & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{36600}{11999} & 0.101 & 0.101 & 0.126 & 0.126 &  &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle l, u)} & [x_{33}, x_{34}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1078373}{599950} & 0.101 & 0.101 & 0.126 & 0.126 &  &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle l, u)} & (x_{34}, x_{35}] & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{36600}{11999} & 0.101 & 0.101 & 0.135 & 0.135 &  &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle l, u)} & [x_{35}, x_{36}\rangle  & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{88807}{47996} & 0.040 & 0.135 & 0.135 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & [u, f \compactop- u\rangle  & (f \compactop- a_{0}, x_{32}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - \frac{1925}{71994} \, \sqrt{2} + \frac{2093317}{2399800} & 0.081 & 0.098 & 0.098 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & [u, f \compactop- u\rangle  & (x_{32}, x_{33}] & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + \frac{192500}{3875677} \, \sqrt{2} - \frac{381607}{95992} & 0.081 & 0.098 & 0.106 & 0.135 &  &  & \\
{}  \specialinterval{(l, u\rangle } & [u, f \compactop- u\rangle  & [x_{33}, x_{34}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + \frac{2093317}{2399800} & 0.081 & 0.106 & 0.135 & 0.135 &  &  & \\
{}  \specialinterval{(l, u\rangle } & [u, f \compactop- u\rangle  & (x_{34}, x_{35}] & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{381607}{95992} & 0.081 & 0.115 & 0.135 & 0.188 &  &  & \\
{}  \specialinterval{(l, u)} & [u, f \compactop- u] & [x_{35}, x_{36}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + \frac{88807}{95992} & 0.020 & 0.020 & 0.074 & 0.115 & 0.188 & 0.188 & \\
{}  \specialinterval{\langle l, u)} & \langle u, f \compactop- u] & (x_{36}, f) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{12174933}{2399800} & 0.020 & 0.074 & 0.175 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \langle x_{35}, x_{36}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{25840}{11999} & 0.054 & 0.054 & 0.168 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \langle x_{35}, x_{36}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{25840}{11999} & 0.054 & 0.054 & 0.168 &  &  &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{36}, f) & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{2306777}{599950} & 0.054 & 0.054 & 0.155 & 0.155 &  &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{36}, f) & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{2306777}{599950} & 0.054 & 0.054 & 0.155 & 0.155 &  &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & (f, x_{38}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1385223}{599950} & 0.101 & 0.101 & 0.155 & 0.155 &  &  & \\
{}  \specialinterval{(l, u)} & \specialinterval{(f \compactop- u, f \compactop- l)} & (f, x_{38}) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{1385223}{599950} & 0.101 & 0.101 & 0.155 & 0.155 &  &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{38}, x_{39}\rangle  & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{48000}{11999} & 0.101 & 0.101 & 0.313 &  &  &  & \\
{}  \specialinterval{\langle l, u)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{38}, x_{39}\rangle  & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{48000}{11999} & 0.101 & 0.101 & 0.313 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & [f \compactop- l, x_{21}\rangle  & (f, x_{38}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + \frac{1900817}{2399800} & \tightslack{0.001} & 0.055 & 0.055 &  &  &  & (tight)\\
{}  \specialinterval{(l, u)} & [f \compactop- l, x_{21}] & (x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{529603}{95992} & \tightslack{0.001} & 0.055 & 0.159 & 0.212 & 0.472 &  & (tight)\\
{}  \specialinterval{(l, u)} & [x_{21}, x_{22}] & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{937492041}{775135400} & 0.159 & 0.159 & 0.472 & 0.472 &  &  & \\
{}  \specialinterval{(l, u)} & [x_{22}, x_{23}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + \frac{1925}{71994} \, \sqrt{2} - \frac{41331}{7384} & 0.159 & 0.238 & 0.472 & 0.551 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{23}, f \compactop- a_{2}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{192500}{3875677} \, \sqrt{2} - \frac{195759}{184600} & 0.238 & 0.238 & 0.551 & 0.551 &  &  & \\
{}  \specialinterval{(l, u)} & (f \compactop- a_{2}, x_{25}] & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{192500}{3875677} \, \sqrt{2} - \frac{195759}{184600} & 0.238 & 0.238 & 0.551 & 0.551 &  &  & \\
{}  \specialinterval{(l, u)} & [x_{25}, x_{26}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{41331}{7384} & 0.238 & 0.308 & 0.551 & 0.621 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{26}, f \compactop- a_{1}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{195759}{184600} & 0.308 & 0.308 & 0.621 & 0.621 &  &  & \\
{}  \specialinterval{(l, u)} & (f \compactop- a_{1}, x_{28}] & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{195759}{184600} & 0.308 & 0.308 & 0.621 & 0.621 &  &  & \\
{}  \specialinterval{(l, u)} & [x_{28}, x_{29}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{13612967}{2399800} & 0.308 & 0.315 & 0.621 & 0.627 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{29}, x_{30}] & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{32681917}{31005416} & 0.315 & 0.315 & 0.627 & 0.627 &  &  & \\
{}  \specialinterval{(l, u)} & [x_{30}, f \compactop- a_{0}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + \frac{1925}{71994} \, \sqrt{2} - \frac{1061959}{184600} & 0.315 & 0.346 & 0.627 & 0.659 &  &  & \\
{}  \specialinterval{(l, u)} & (f \compactop- a_{0}, x_{32}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + \frac{1925}{71994} \, \sqrt{2} - \frac{1061959}{184600} & 0.346 & 0.394 & 0.659 & 0.706 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{32}, x_{33}] & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{192500}{3875677} \, \sqrt{2} - \frac{6683}{7384} & 0.394 & 0.394 & 0.706 & 0.706 &  &  & \\
{}  \specialinterval{(l, u)} & [x_{33}, x_{34}) & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{1061959}{184600} & 0.394 & 0.464 & 0.706 & 0.776 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{34}, x_{35}] & \langle x_{38}, x_{39}\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x - \frac{6683}{7384} & 0.464 & 0.464 & 0.776 & 0.776 &  &  & \\
{}  \specialinterval{(l, u)} & [x_{35}, x_{36}\rangle  & \langle x_{38}, x_{39}) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y - \frac{557293}{95992} & 0.464 & 0.776 & 0.826 & 0.994 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{35}, x_{36}\rangle  & (x_{39}, 1) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + \frac{4154783}{2399800} & 0.826 & 0.826 & 0.994 & 0.994 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{35}, x_{36}\rangle  & (1, x_{1} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{2306217}{2399800} & 0.826 & 0.982 & 0.994 & 1.150 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{35}, x_{36}) & (x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{77333}{95992} & 0.982 & 0.982 & 1.150 & 1.150 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{36}, f) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{12461783}{2399800} & 0.826 & 0.982 & 0.994 & 1.150 &  &  & \\
{}  \specialinterval{(l, u)} & (f, x_{38}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{2306217}{2399800} & 0.826 & 0.826 & 0.994 & 0.994 &  &  & \\
{}  \specialinterval{(l, u)} & (x_{38}, x_{39}\rangle  & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{513387}{95992} & 0.464 & 0.776 & 0.826 & 0.994 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & [x_{2} \compactop+ 1, x_{3} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} + \frac{30237}{7384} & 0.464 & 0.464 & 0.776 & 0.776 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (x_{3} \compactop+ 1, x_{4} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{997041}{184600} & 0.394 & 0.464 & 0.706 & 0.776 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & [x_{4} \compactop+ 1, x_{5} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} - \frac{192500}{3875677} \, \sqrt{2} + \frac{30237}{7384} & 0.394 & 0.394 & 0.706 & 0.706 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (x_{5} \compactop+ 1, a_{0} \compactop+ 1) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{1925}{71994} \, \sqrt{2} + \frac{997041}{184600} & 0.346 & 0.394 & 0.659 & 0.706 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (a_{0} \compactop+ 1, x_{7} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{1925}{71994} \, \sqrt{2} + \frac{997041}{184600} & 0.315 & 0.346 & 0.627 & 0.659 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & [x_{7} \compactop+ 1, x_{8} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} + \frac{122345163}{31005416} & 0.315 & 0.315 & 0.627 & 0.627 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (x_{8} \compactop+ 1, x_{9} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{13154033}{2399800} & 0.308 & 0.315 & 0.621 & 0.627 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & [x_{9} \compactop+ 1, a_{1} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} + \frac{727241}{184600} & 0.308 & 0.308 & 0.621 & 0.621 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (a_{1} \compactop+ 1, x_{11} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} + \frac{727241}{184600} & 0.308 & 0.308 & 0.621 & 0.621 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (x_{11} \compactop+ 1, x_{12} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{41029}{7384} & 0.238 & 0.308 & 0.551 & 0.621 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & [x_{12} \compactop+ 1, a_{2} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} - \frac{192500}{3875677} \, \sqrt{2} + \frac{727241}{184600} & 0.238 & 0.238 & 0.551 & 0.551 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (a_{2} \compactop+ 1, x_{14} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} - \frac{192500}{3875677} \, \sqrt{2} + \frac{727241}{184600} & 0.238 & 0.238 & 0.551 & 0.551 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & (x_{14} \compactop+ 1, x_{15} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{1925}{71994} \, \sqrt{2} + \frac{41029}{7384} & 0.159 & 0.238 & 0.472 & 0.551 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}\rangle  & [x_{15} \compactop+ 1, x_{16} \compactop+ 1] & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} + \frac{2938184959}{775135400} & 0.159 & 0.159 & 0.472 & 0.472 &  &  & \\
{}  \specialinterval{(l, u)} & \langle x_{38}, x_{39}) & [x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{541077}{95992} & \tightslack{0.001} & 0.055 & 0.159 & 0.212 & 0.472 &  & (tight)\\
{}  \specialinterval{\langle l, u)} & \langle x_{38}, x_{39}) & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 2 & -{\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + 5 & 0.101 & 0.101 & 0.313 &  &  &  & \\
{}  \specialinterval{(l, u\rangle } & (x_{39}, 1) & \langle x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{4560183}{2399800} & \tightslack{0.001} & 0.055 & 0.055 &  &  &  & (tight)\\
{}  \specialinterval{(l, u)} & (x_{39}, 1) & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{1649}{650} & 0.101 & 0.101 & 0.155 & 0.155 &  &  & \\
{}  [u, f \compactop- u\rangle  & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & (f, x_{38}) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{3320717}{2399800} & 0.081 & 0.135 & 0.135 &  &  &  & \\
{}  [u, f \compactop- u] & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{38}, x_{39}) & 1 & {\left(c_{1} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{472807}{95992} & 0.081 & 0.135 & 0.293 & 0.961 & 1.195 & 1.222 & \\
{}  \langle u, f \compactop- u] & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{39}, 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} y + \frac{6266933}{2399800} & 1.195 & 1.195 & 1.222 &  &  &  & \\
{}  \langle u, f \compactop- u] & \langle f, x_{38}) & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{5362067}{2399800} & 1.195 & 1.195 & 1.222 &  &  &  & \\
{}  [u, f \compactop- u] & (x_{38}, x_{39}) & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{391153}{95992} & 0.081 & 0.135 & 0.293 & 0.961 & 1.195 & 1.222 & \\
{}  [u, f \compactop- u\rangle  & (x_{39}, 1) & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{8308283}{2399800} & 0.081 & 0.135 & 0.135 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \specialinterval{(f \compactop- u, f \compactop- l\rangle } & \langle x_{38}, x_{39}) & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y - \frac{177447}{47996} & 0.941 & 1.202 & 1.202 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{39}, 1) & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + \frac{4607379}{1199900} & 1.148 & 1.148 & 1.175 & 1.175 & 1.202 & 1.202 & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (1, x_{1} \compactop+ 1) & 2 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{2} \compactop- c_{3}\right)} y + c_{3} + \frac{1376879}{1199900} & 1.148 & 1.148 & 1.249 & 1.249 &  &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 2 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{2}\right)} y + c_{1} + \frac{62533}{47996} & 1.162 & 1.249 & 1.249 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & [f \compactop- l, x_{21}\rangle  & \langle x_{39}, 1) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + \frac{5574683}{2399800} & 1.048 & 1.075 & 1.075 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & [f \compactop- l, x_{21}\rangle  & (1, x_{1} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{886317}{2399800} & 1.048 & 1.075 & 1.149 & 1.230 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [f \compactop- l, x_{21}] & (x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{20537}{95992} & 1.062 & 1.062 & 1.149 & 1.230 & 1.230 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{21}, x_{22}] & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{3173215909}{775135400} & 1.019 & 1.062 & 1.188 & 1.230 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{22}, x_{23}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} + \frac{1925}{71994} \, \sqrt{2} - \frac{28237}{95992} & 1.019 & 1.019 & 1.188 & 1.188 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{23}, f \compactop- a_{2}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} - \frac{192500}{3875677} \, \sqrt{2} + \frac{10181783}{2399800} & 0.985 & 1.019 & 1.153 & 1.188 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (f \compactop- a_{2}, x_{25}] & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} - \frac{192500}{3875677} \, \sqrt{2} + \frac{10181783}{2399800} & 0.982 & 0.985 & 1.150 & 1.153 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{25}, x_{26}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{28237}{95992} & 0.982 & 0.982 & 1.150 & 1.150 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{26}, f \compactop- a_{1}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{10181783}{2399800} & 0.934 & 0.982 & 1.102 & 1.150 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (f \compactop- a_{1}, x_{28}] & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{10181783}{2399800} & 0.906 & 0.934 & 1.075 & 1.102 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{28}, x_{29}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{886317}{2399800} & 0.906 & 0.906 & 1.075 & 1.075 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{29}, x_{30}] & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{131746401}{31005416} & 0.864 & 0.906 & 1.032 & 1.075 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{30}, f \compactop- a_{0}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} + \frac{1925}{71994} \, \sqrt{2} - \frac{1078817}{2399800} & 0.864 & 0.864 & 1.032 & 1.032 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (f \compactop- a_{0}, x_{32}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} + \frac{1925}{71994} \, \sqrt{2} - \frac{1078817}{2399800} & 0.864 & 0.864 & 1.032 & 1.032 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{32}, x_{33}] & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} - \frac{192500}{3875677} \, \sqrt{2} + \frac{422187}{95992} & 0.826 & 0.864 & 0.994 & 1.032 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{33}, x_{34}) & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{1078817}{2399800} & 0.826 & 0.826 & 0.994 & 0.994 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{34}, x_{35}] & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{422187}{95992} & 0.774 & 0.776 & 0.826 & 0.942 & 0.994 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \langle x_{34}, x_{35}] & [x_{2} \compactop+ 1, x_{3} \compactop+ 1\rangle  & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + c_{3} + \frac{301881}{95992} & 0.774 & 0.776 & 0.776 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & [x_{35}, x_{36}\rangle  & \langle x_{1} \compactop+ 1, x_{2} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{48227}{95992} & 0.774 & 0.942 & 0.942 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & [x_{35}, x_{36}\rangle  & [x_{2} \compactop+ 1, x_{3} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{168533}{95992} & 0.774 & 0.776 & 0.826 & 0.942 & 0.994 &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (x_{3} \compactop+ 1, x_{4} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{1078817}{2399800} & 0.826 & 0.826 & 0.994 & 0.994 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & [x_{4} \compactop+ 1, x_{5} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{192500}{3875677} \, \sqrt{2} - \frac{168533}{95992} & 0.826 & 0.864 & 0.994 & 1.032 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (x_{5} \compactop+ 1, a_{0} \compactop+ 1) & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} + \frac{1925}{71994} \, \sqrt{2} - \frac{1078817}{2399800} & 0.864 & 0.864 & 1.032 & 1.032 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (a_{0} \compactop+ 1, x_{7} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} + \frac{1925}{71994} \, \sqrt{2} - \frac{1078817}{2399800} & 0.864 & 0.864 & 1.032 & 1.032 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & [x_{7} \compactop+ 1, x_{8} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{59056159}{31005416} & 0.864 & 0.906 & 1.032 & 1.075 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (x_{8} \compactop+ 1, x_{9} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{886317}{2399800} & 0.906 & 0.906 & 1.075 & 1.075 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & [x_{9} \compactop+ 1, a_{1} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{4586217}{2399800} & 0.906 & 0.934 & 1.075 & 1.102 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (a_{1} \compactop+ 1, x_{11} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{4586217}{2399800} & 0.934 & 0.982 & 1.102 & 1.150 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (x_{11} \compactop+ 1, x_{12} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{28237}{95992} & 0.982 & 0.982 & 1.150 & 1.150 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & [x_{12} \compactop+ 1, a_{2} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{192500}{3875677} \, \sqrt{2} - \frac{4586217}{2399800} & 0.982 & 0.985 & 1.150 & 1.153 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (a_{2} \compactop+ 1, x_{14} \compactop+ 1) & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{192500}{3875677} \, \sqrt{2} - \frac{4586217}{2399800} & 0.985 & 1.019 & 1.153 & 1.188 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & (x_{14} \compactop+ 1, x_{15} \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} + \frac{1925}{71994} \, \sqrt{2} - \frac{28237}{95992} & 1.019 & 1.019 & 1.188 & 1.188 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}\rangle  & [x_{15} \compactop+ 1, x_{16} \compactop+ 1] & 1 & {\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{3}\right)} y + c_{3} - \frac{1596848091}{775135400} & 1.019 & 1.062 & 1.188 & 1.230 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}) & [x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{20537}{95992} & 1.062 & 1.062 & 1.149 & 1.230 & 1.230 &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \langle x_{35}, x_{36}) & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 2 & {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{40827}{47996} & 1.162 & 1.249 & 1.249 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & (x_{36}, f) & \langle x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{13881683}{2399800} & 1.048 & 1.075 & 1.149 & 1.230 &  &  & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & (x_{36}, f) & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 2 & -{\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{6176879}{1199900} & 1.148 & 1.148 & 1.249 & 1.249 &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & (f, x_{38}\rangle  & \langle x_{16} \compactop+ 1, l \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{886317}{2399800} & 1.048 & 1.075 & 1.075 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (f, x_{38}) & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{1207121}{1199900} & 1.148 & 1.148 & 1.175 & 1.175 & 1.202 & 1.202 & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \langle f, x_{38}) & [u \compactop+ 1, f \compactop- u \compactop+ 1\rangle  & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{194067}{2399800} & 1.195 & 1.195 & 1.222 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & (x_{38}, x_{39}\rangle  & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 2 & -{\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{254533}{47996} & 0.941 & 1.202 & 1.202 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{38}, x_{39}) & [u \compactop+ 1, f \compactop- u \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{1} \compactop- c_{3}\right)} y + c_{1} + \frac{597873}{95992} & 0.081 & 0.135 & 0.293 & 0.961 & 1.195 & 1.222 & \\
{}  \specialinterval{\langle f \compactop- u, f \compactop- l)} & \langle x_{38}, x_{39}) & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1\rangle } & 2 & -{\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + 5 & 0.101 & 0.101 & 0.313 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l\rangle } & (x_{39}, 1) & \langle u \compactop+ 1, f \compactop- u \compactop+ 1] & 1 & -{\left(c_{1} \compactop- c_{2}\right)} x + c_{1} - \frac{3140283}{2399800} & 0.081 & 0.135 & 0.135 &  &  &  & \\
{}  \specialinterval{(f \compactop- u, f \compactop- l)} & (x_{39}, 1) & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 2 & {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{1649}{650} & 0.101 & 0.101 & 0.155 & 0.155 &  &  & \\
{}  [f \compactop- l, x_{21}] & \langle x_{35}, x_{36}) & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{227257}{95992} & 1.062 & 1.062 & 1.149 & 1.230 & 1.230 &  & \\
{}  [f \compactop- l, x_{21}\rangle  & (x_{36}, f) & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{8713683}{2399800} & 1.048 & 1.075 & 1.149 & 1.230 &  &  & \\
{}  [f \compactop- l, x_{21}\rangle  & (f, x_{38}\rangle  & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{6054317}{2399800} & 1.048 & 1.075 & 1.075 &  &  &  & \\
{}  [f \compactop- l, x_{21}] & \langle x_{38}, x_{39}) & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{334357}{95992} & \tightslack{0.001} & 0.055 & 0.159 & 0.212 & 0.472 &  & (tight)\\
{}  [f \compactop- l, x_{21}\rangle  & (x_{39}, 1) & \specialinterval{\langle f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{9728183}{2399800} & \tightslack{0.001} & 0.055 & 0.055 &  &  &  & (tight)\\
{}  [x_{21}, x_{22}] & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{1503951909}{775135400} & 1.019 & 1.062 & 1.188 & 1.230 &  &  & \\
{}  [x_{21}, x_{22}] & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{6038984959}{775135400} & 0.159 & 0.159 & 0.472 & 0.472 &  &  & \\
{}  [x_{22}, x_{23}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} - \frac{234957}{95992} & 1.019 & 1.019 & 1.188 & 1.188 &  &  & \\
{}  [x_{22}, x_{23}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} + \frac{326657}{95992} & 0.159 & 0.238 & 0.472 & 0.551 &  &  & \\
{}  (x_{23}, f \compactop- a_{2}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{192500}{3875677} \, \sqrt{2} + \frac{5013783}{2399800} & 0.985 & 1.019 & 1.153 & 1.188 &  &  & \\
{}  (x_{23}, f \compactop- a_{2}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} - \frac{192500}{3875677} \, \sqrt{2} + \frac{19054133}{2399800} & 0.238 & 0.238 & 0.551 & 0.551 &  &  & \\
{}  (f \compactop- a_{2}, x_{25}] & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{192500}{3875677} \, \sqrt{2} + \frac{5013783}{2399800} & 0.982 & 0.985 & 1.150 & 1.153 &  &  & \\
{}  (f \compactop- a_{2}, x_{25}] & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} - \frac{192500}{3875677} \, \sqrt{2} + \frac{19054133}{2399800} & 0.238 & 0.238 & 0.551 & 0.551 &  &  & \\
{}  [x_{25}, x_{26}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{234957}{95992} & 0.982 & 0.982 & 1.150 & 1.150 &  &  & \\
{}  [x_{25}, x_{26}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{326657}{95992} & 0.238 & 0.308 & 0.551 & 0.621 &  &  & \\
{}  (x_{26}, f \compactop- a_{1}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{5013783}{2399800} & 0.934 & 0.982 & 1.102 & 1.150 &  &  & \\
{}  (x_{26}, f \compactop- a_{1}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{19054133}{2399800} & 0.308 & 0.308 & 0.621 & 0.621 &  &  & \\
{}  (f \compactop- a_{1}, x_{28}] & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{5013783}{2399800} & 0.906 & 0.934 & 1.075 & 1.102 &  &  & \\
{}  (f \compactop- a_{1}, x_{28}] & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{19054133}{2399800} & 0.308 & 0.308 & 0.621 & 0.621 &  &  & \\
{}  [x_{28}, x_{29}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{6054317}{2399800} & 0.906 & 0.906 & 1.075 & 1.075 &  &  & \\
{}  [x_{28}, x_{29}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{7986033}{2399800} & 0.308 & 0.315 & 0.621 & 0.627 &  &  & \\
{}  (x_{29}, x_{30}] & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{64975841}{31005416} & 0.864 & 0.906 & 1.032 & 1.075 &  &  & \\
{}  (x_{29}, x_{30}] & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{246377163}{31005416} & 0.315 & 0.315 & 0.627 & 0.627 &  &  & \\
{}  [x_{30}, f \compactop- a_{0}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} - \frac{6246817}{2399800} & 0.864 & 0.864 & 1.032 & 1.032 &  &  & \\
{}  [x_{30}, f \compactop- a_{0}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} + \frac{7793533}{2399800} & 0.315 & 0.346 & 0.627 & 0.659 &  &  & \\
{}  (f \compactop- a_{0}, x_{32}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} - \frac{6246817}{2399800} & 0.864 & 0.864 & 1.032 & 1.032 &  &  & \\
{}  (f \compactop- a_{0}, x_{32}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{1925}{71994} \, \sqrt{2} + \frac{7793533}{2399800} & 0.346 & 0.394 & 0.659 & 0.706 &  &  & \\
{}  (x_{32}, x_{33}] & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{192500}{3875677} \, \sqrt{2} + \frac{215467}{95992} & 0.826 & 0.864 & 0.994 & 1.032 &  &  & \\
{}  (x_{32}, x_{33}] & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} - \frac{192500}{3875677} \, \sqrt{2} + \frac{777081}{95992} & 0.394 & 0.394 & 0.706 & 0.706 &  &  & \\
{}  [x_{33}, x_{34}) & \langle x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{6246817}{2399800} & 0.826 & 0.826 & 0.994 & 0.994 &  &  & \\
{}  [x_{33}, x_{34}) & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{7793533}{2399800} & 0.394 & 0.464 & 0.706 & 0.776 &  &  & \\
{}  \langle x_{34}, x_{35}] & \langle x_{34}, x_{35}] & \specialinterval{(l \compactop+ 1, u \compactop+ 1\rangle } & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{685881}{95992} & 0.774 & 0.776 & 0.776 &  &  &  & \\
{}  (x_{34}, x_{35}] & [x_{35}, x_{36}\rangle  & \specialinterval{(l \compactop+ 1, u \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} + \frac{215467}{95992} & 0.774 & 0.776 & 0.826 & 0.942 & 0.994 &  & \\
{}  (x_{34}, x_{35}] & \langle x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & -{\left(c_{2} \compactop- c_{3}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{777081}{95992} & 0.464 & 0.464 & 0.776 & 0.776 &  &  & \\
{}  [x_{35}, x_{36}\rangle  & [x_{35}, x_{36}\rangle  & \specialinterval{\langle l \compactop+ 1, u \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{254947}{95992} & 0.774 & 0.942 & 0.942 &  &  &  & \\
{}  \langle x_{35}, x_{36}) & \langle x_{35}, x_{36}) & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{284053}{95992} & 0.982 & 0.982 & 1.150 & 1.150 &  &  & \\
{}  \langle x_{35}, x_{36}\rangle  & (x_{36}, f) & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{7293783}{2399800} & 0.826 & 0.982 & 0.994 & 1.150 &  &  & \\
{}  \langle x_{35}, x_{36}\rangle  & (f, x_{38}) & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x + {\left(c_{1} \compactop- c_{2}\right)} y + c_{2} - \frac{7474217}{2399800} & 0.826 & 0.826 & 0.994 & 0.994 &  &  & \\
{}  [x_{35}, x_{36}\rangle  & (x_{38}, x_{39}\rangle  & \specialinterval{(f \compactop- u \compactop+ 1, f \compactop- l \compactop+ 1)} & 1 & {\left(c_{1} \compactop- c_{2}\right)} x - {\left(c_{2} \compactop- c_{3}\right)} y + c_{2} + \frac{306667}{95992} & 0.464 & 0.776 & 0.826 & 0.994 &  &  & \\
\end{longtable}
